IrokoBench: A New Benchmark for African Languages in the Age of Large Language Models

Despite the widespread adoption of Large language models (LLMs), their remarkable capabilities remain limited to a few high-resource languages. Additionally, many low-resource languages (\eg African languages) are often evaluated only on basic text classification tasks due to the lack of appropriate or comprehensive benchmarks outside of high-resource languages. In this paper, we introduce IrokoBench -- a human-translated benchmark dataset for 17 typologically-diverse low-resource African languages covering three tasks: natural language inference~(AfriXNLI), mathematical reasoning~(AfriMGSM), and multi-choice knowledge-based question answering~(AfriMMLU). We use IrokoBench to evaluate zero-shot, few-shot, and translate-test settings~(where test sets are translated into English) across 10 open and six proprietary LLMs. Our evaluation reveals a significant performance gap between high-resource languages~(such as English and French) and low-resource African languages. We observe a significant performance gap between open and proprietary models, with the highest performing open model, Gemma 2 27B only at 63\% of the best-performing proprietary model GPT-4o performance. In addition, machine translating the test set to English before evaluation helped to close the gap for larger models that are English-centric, such as Gemma 2 27B and LLaMa 3.1 70B. These findings suggest that more efforts are needed to develop and adapt LLMs for African languages.

==> (inline-0) <==
\begin{tabular}{l|rrrrrrrrrrrrrrrrrr|r}
     \begin{longtable}{l|rrrrrrrrrrrrrrrrrr|r}
     
    \toprule
\textbf{Model} & \textbf{eng}  & \textbf{fra} & \textbf{amh}  & \textbf{ewe}  & \textbf{hau}  & \textbf{ibo}  & \textbf{kin}  & \textbf{lin}  & \textbf{lug}  & \textbf{orm}  & \textbf{sna}  & \textbf{sot}  & \textbf{swa}  & \textbf{twi}  & \textbf{wol}  & \textbf{xho}  & \textbf{yor}  & \textbf{zul}  & \textbf{ave}  \\
\midrule
        AfroXLMR-R-76L & 88.2 & 83.3 & 78.5 & 58.3 & 73.3 & 70.0 & 65.8 & 33.3 & 68.0 & 69.3 & 70.8 & 70.8 & 73.3 & 59.5 & 51.8 & 73.0 & 63.2 & 72.5 & 65.7 \\ 
        \midrule
        mT0-XXL-MT & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & \\ 
        t1 & 61.2 & 58.5 & 52.0 & 35.0 & 49.2 & 50.7 & 43.2 & 34.8 & 44.5 & 36.3 & 46.7 & 51.3 & 51.8 & 42.5 & 34.2 & 51 & 42.2 & 52.8 & 46.5 \\ 
        \rowcolor{Gray}
        t2 & 63.5 & 61.5 & 58.3 & 38.5 & 57.5 & 56.5 & 51.3 & 33.5 & 54.2 & 47.2 & 54.8 & 56.0 & 55.5 & 48.8 & 39.7 & 56.3 & 52.3 & 55.0 & 51.0 \\ 
        t3 & 42.3 & 39.5 & 36.5 & 33.3 & 33.3 & 33.5 & 33.5 & 33.3 & 33.5 & 33.3 & 33.5 & 33.5 & 35.5 & 33.5 & 33.2 & 33.3 & 33.7 & 34.0 & 33.8 \\ 
        t4 & 34.0 & 34.5 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.5 & 33.5 & 33.5 & 33.3 & 33.5 & 33.3 & 33.3 & 33.4 \\ 
        t5 & 51.2 & 50.3 & 45.7 & 39.7 & 48.7 & 46.7 & 45.3 & 33.8 & 45.0 & 40.7 & 47.0 & 46.2 & 46.5 & 43.3 & 39.2 & 46.5 & 44.5 & 47.7 & 44.1 \\ 
        ave & 50.4 & 48.9 & 45.2 & 36.0 & 44.4 & 44.1 & 41.3 & 33.8 & 42.1 & 38.2 & 43.1 & 44.1 & 44.6 & 40.3 & 35.9 & 44.1 & 41.2 & 44.6 & 41.4 \\ 
        \midrule
        Aya-101 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & \\ 
        t1 & 59.8 & 55.2 & 54.2 & 42.5 & 51.3 & 52.2 & 47.2 & 34.0 & 47.8 & 47.8 & 49.5 & 50.8 & 52.0 & 47.0 & 37.0 & 51.0 & 48.3 & 49.8 & 47.7 \\ 
        t2 & 61.5 & 60.5 & 58.2 & 42.2 & 56.8 & 54.7 & 48.7 & 34.5 & 44.5 & 51.7 & 55.8 & 54.7 & 55.2 & 48.2 & 37.3 & 53.7 & 48.2 & 54.3 & 49.9 \\ 
        t3 & 56.7 & 54.0 & 51.2 & 38.7 & 49.7 & 47.3 & 46.5 & 33.3 & 47.0 & 45.2 & 48.2 & 49.0 & 48.7 & 43.8 & 35.3 & 49.0 & 48.3 & 50 & 45.7 \\
        \rowcolor{Gray}
        t4 & 67.0 & 59.7 & 64.2 & 43.2 & 57.0 & 55.5 & 54.3 & 33.5 & 51.7 & 51.5 & 55.7 & 52.2 & 56.5 & 47.0 & 36.7 & 55.2 & 54.5 & 55.3 & 51.5 \\ 
        t5 & 51.7 & 53.7 & 51.2 & 43.3 & 48.0 & 48.2 & 47.2 & 33.8 & 48.5 & 49.8 & 49.8 & 48.0 & 50.0 & 46.5 & 35.8 & 48.7 & 49.5 & 49.5 & 46.7 \\ 
        ave & 59.3 & 56.6 & 55.8 & 42.0 & 52.6 & 51.6 & 48.8 & 33.8 & 47.9 & 49.2 & 51.8 & 50.9 & 52.5 & 46.5 & 36.4 & 51.5 & 49.8 & 51.8 & 48.3 \\ 
        \midrule
        BLOOMZ 7B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & \\ 
        t1 & 54.8 & 51.0 & 36.2 & 35.3 & 36.7 & 39.2 & 39.3 & 32.2 & 38.8 & 35.8 & 42.5 & 40.0 & 43.2 & 37.7 & 35.0 & 40.0 & 42.0 & 39.7 & 38.3 \\ 
        \rowcolor{Gray}
        t2 & 60.3 & 56.0 & 36.8 & 35.7 & 36.5 & 44.7 & 38.5 & 33.8 & 41.5 & 35.2 & 43.3 & 40.5 & 45.8 & 37.5 & 36.0 & 39.8 & 45.2 & 40.3 & 39.4 \\ 
        t3 & 38.3 & 39.0 & 33.3 & 32.8 & 34.2 & 33.8 & 32.2 & 32.5 & 35.7 & 33.5 & 34.2 & 31.8 & 36.3 & 34 & 33.3 & 35.3 & 39.7 & 34.0 & 34.2 \\ 
        t4 & 33.5 & 36.2 & 32.3 & 34.0 & 34.2 & 32.8 & 35.2 & 33.3 & 33.2 & 32.8 & 32.8 & 33.8 & 34.0 & 36.7 & 33.7 & 35.3 & 34.5 & 34.0 & 33.9 \\ 
        t5 & 36.2 & 38.7 & 35.8 & 33.3 & 35.0 & 36.0 & 35.3 & 33.0 & 36.0 & 34.7 & 36.7 & 35.7 & 37.3 & 36.0 & 34.0 & 36.7 & 36.2 & 36.0 & 35.5 \\ 
        ave & 44.6 & 44.2 & 34.9 & 34.2 & 35.3 & 37.3 & 36.1 & 33.0 & 37.0 & 34.4 & 37.9 & 36.4 & 39.3 & 36.4 & 34.4 & 37.4 & 39.5 & 36.8 & 36.3 \\ 
        \midrule
        LLaMa 3 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 34.3 & 34.9 & 32.8 & 34.9 & 33.3 & 32.1 & 34.0 & 33.2 & 33.8 & 32.4 & 33.3 & 34.8 & 33.1 & 33.5 & 32.7 & 33.9 & 34.1 & 35.0 & 33.6 \\ 
        \rowcolor{Gray}
        t2 & 43.9 & 47.4 & 40.2 & 34.3 & 35.6 & 39.1 & 32.9 & 32.7 & 33.3 & 35.4 & 35.5 & 35.9 & 34.1 & 34.3 & 33.3 & 36.8 & 35.17 & 38.5 & 35.4 \\ 
        t3 & 33.3 & 33.2 & 33.75 & 32.2 & 33.2 & 33.0 & 32.8 & 33.9 & 33.2 & 33.7 & 33.9 & 33.4 & 32.8 & 32.3 & 32.7 & 33.5 & 33.3 & 33.4 & 33.2 \\ 
        t4 & 36.2 & 35.0 & 32.4 & 34.3 & 33.3 & 33.0 & 33.3 & 34.1 & 33.2 & 33.5 & 32.3 & 33.3 & 32.9 & 31.3 & 32.9 & 33.1 & 33.3 & 33.2 & 33.1 \\ 
        t5 & 33.3 & 33.8 & 33.1 & 33.2 & 33.8 & 33.3 & 35.0 & 30.6 & 33.3 & 33.8 & 34.0 & 33.2 & 32.8 & 34.8 & 33.0 & 34.2 & 33.3 & 32.9 & 33.4 \\ 
        ave & 36.2 & 36.9 & 34.5 & 33.8 & 33.8 & 34.1 & 33.6 & 32.9 & 33.4 & 33.8 & 33.8 & 34.1 & 33.1 & 33.2 & 32.9 & 34.3 & 33.8 & 34.6 & 33.7 \\ 
        \midrule
        LLaMa 3.1 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 \\ 
        \rowcolor{Gray}
        t2 & 53.0 & 50.2 & 38.8 & 37.7 & 36.5 & 38.5 & 38.3 & 32.3 & 37.5 & 35.0 & 35.8 & 34.8 & 43.8 & 37.0 & 32.3 & 33.8 & 38.5 & 34.0 & 36.6 \\ 
        t3 & 33.7 & 34.5 & 35.8 & 33.7 & 35.7 & 34.0 & 35.2 & 35.0 & 33.3 & 33.5 & 34.8 & 34.7 & 34.0 & 32.8 & 35.8 & 33.8 & 34.0 & 34.7 & 34.4 \\ 
        t4 & 38.2 & 35.7 & 34.5 & 34.3 & 41.7 & 35.3 & 33.2 & 35.2 & 33.2 & 33.5 & 36.3 & 33.8 & 34.8 & 31.2 & 34.8 & 34.0 & 35.7 & 33.3 & 34.7 \\ 
        t5 & 36.2 & 36.3 & 32.3 & 32.8 & 34.0 & 33.5 & 35.3 & 31.2 & 33.5 & 30.2 & 34.0 & 33.2 & 34.3 & 32.5 & 31.5 & 32.0 & 33.3 & 30.3 & 32.7 \\ 
        ave & 38.9 & 38.0 & 35.0 & 34.4 & 36.2 & 34.9 & 35.1 & 33.4 & 34.2 & 33.1 & 34.9 & 34.0 & 36.1 & 33.4 & 33.6 & 33.4 & 35.0 & 33.1 & 34.3 \\ 
        \midrule
        LLaMaX 3 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        \rowcolor{Gray}
        t1 & 53.0 & 49.3 & 40.2 & 35.8 & 44.8 & 42.5 & 37.7 & 29.8 & 42.7 & 40.5 & 47.0 & 39.7 & 45.7 & 36.3 & 37.3 & 46.2 & 44.0 & 42.0 & 40.8 \\ 
        t2 & 35.5 & 38.7 & 35.2 & 34.2 & 34.0 & 32.3 & 32.0 & 35.3 & 33.0 & 33.0 & 33.8 & 33.2 & 33.8 & 33.8 & 32.2 & 33.0 & 33.0 & 32.8 & 33.4 \\ 
        t3 & 34.5 & 33.7 & 34.2 & 34.5 & 33.0 & 32.7 & 35.2 & 34.7 & 33.2 & 33.2 & 33.2 & 33.2 & 34.0 & 35.2 & 33.2 & 35.8 & 33.7 & 33.0 & 33.9 \\ 
        t4 & 33.7 & 33.2 & 33.7 & 33.7 & 33.3 & 33.3 & 36.7 & 34.2 & 33.0 & 33.5 & 34.3 & 33.2 & 34.5 & 33.0 & 33.7 & 34.7 & 33.0 & 32.8 & 33.8 \\ 
        t5 & 33.3 & 33.7 & 33.3 & 33.0 & 32.8 & 33.5 & 34.8 & 30.7 & 33.2 & 33.2 & 33.7 & 33.3 & 33.8 & 34.8 & 33.0 & 33.5 & 33.3 & 34.5 & 33.4 \\ 
        ave & 38.0 & 37.7 & 35.3 & 34.2 & 35.6 & 34.9 & 35.3 & 32.9 & 35.0 & 34.7 & 36.4 & 34.5 & 36.4 & 34.6 & 33.9 & 36.6 & 35.4 & 35.0 & 35.0 \\ 
        \midrule
        Gemma 2 9B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 70.67 & 62.5 & 45.2 & 34.2 & 39.7 & 38.2 & 38.3 & 33.2 & 36.3 & 35.0 & 39.7 & 39.2 & 46.0 & 36.5 & 33.7 & 39.3 & 39.5 & 39.2 & 38.3 \\ 
        \rowcolor{Gray}
        t2 & 55.3 & 50.7 & 43.2 & 35.3 & 47.0 & 40.7 & 40.2 & 32.8 & 38.8 & 37.8 & 42.3 & 40.2 & 46.3 & 37.2 & 35.2 & 42.5 & 41.3 & 44.5 & 40.3 \\ 
        t3 & 34.5 & 33.7 & 29.5 & 32.5 & 40.2 & 34.3 & 36.3 & 34.8 & 31.3 & 31.3 & 34.3 & 30.8 & 34.7 & 32.7 & 33.7 & 35.7 & 31.3 & 31.3 & 33.4 \\ 
        t4 & 33.2 & 34.5 & 31.5 & 32.3 & 39.0 & 35.5 & 35.7 & 34.8 & 30.8 & 32.8 & 35.8 & 31.3 & 36.8 & 33.3 & 35.0 & 33.8 & 35.2 & 31.5 & 34.1 \\ 
        t5 & 37.0 & 39.7 & 34.5 & 33.2 & 36.8 & 35.7 & 33.7 & 35.0 & 35.2 & 35.0 & 36.8 & 38.7 & 35.5 & 33.0 & 34.3 & 38.0 & 35.2 & 36.5 & 35.4 \\ 
        ave & 46.1 & 44.2 & 36.8 & 33.5 & 40.5 & 36.9 & 36.8 & 34.1 & 34.5 & 34.4 & 37.8 & 36.0 & 39.9 & 34.5 & 34.4 & 37.9 & 36.5 & 36.6 & 36.3 \\ 
        \midrule
        Gemma 2 27B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 61.5 & 55 & 43.3 & 33.5 & 41.33 & 37.2 & 35.7 & 33.2 & 34.7 & 33.5 & 38.2 & 35.8 & 45.0 & 34.5 & 33.5 & 35.2 & 35.7 & 36.8 & 36.7 \\ 
        \rowcolor{Gray}
        t2 & 67.8 & 63.3 & 47.0 & 36.8 & 49.7 & 46.2 & 40.5 & 32.0 & 41.7 & 35.8 & 46.0 & 43.5 & 57.0 & 36.0 & 36.7 & 45.0 & 42.5 & 48.0 & 42.8 \\ 
        t3 & 43.2 & 46.0 & 32.0 & 31.7 & 36.2 & 35.0 & 35.0 & 33.3 & 34.7 & 33.2 & 37.0 & 37.7 & 41.5 & 33.2 & 32.3 & 37.3 & 34.0 & 33.7 & 34.9 \\ 
        t4 & 62 & 57.0 & 35.0 & 31.8 & 43.0 & 39.7 & 37.0 & 33.0 & 37.8 & 32.2 & 40.8 & 37.2 & 49.5 & 34.5 & 33.8 & 38.0 & 37.8 & 37.3 & 37.4 \\ 
        t5 & 41.3 & 41.7 & 33.8 & 33.5 & 35.5 & 37.7 & 33.5 & 34.5 & 35.7 & 33.8 & 34.7 & 35.5 & 34.2 & 33.7 & 33.7 & 38.8 & 34.3 & 35.2 & 34.9 \\ 
        ave & 55.2 & 52.6 & 38.2 & 33.5 & 41.1 & 39.1 & 36.3 & 33.2 & 36.9 & 33.7 & 39.3 & 37.9 & 45.4 & 34.4 & 34.0 & 38.9 & 36.9 & 38.2 & 37.3 \\ 
        \midrule
        LLaMa 3.1 70B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 57.3 & 33.7 & 33.3 & 33.3 & 33.7 & 33.7 & 33.7 & 34.3 & 33.8 & 33.3 & 34.0 & 33.5 & 36.8 & 33.3 & 33.3 & 33.5 & 33.5 & 33.3 & 33.8 \\ 
        \rowcolor{Gray}
        t2 & 57.3 & 50.7 & 43.2 & 34.3 & 42.8 & 42.3 & 36.5 & 32.8 & 37.5 & 34.7 & 35.5 & 38.3 & 44.0 & 36.0 & 34.7 & 39.3 & 39.0 & 37.0 & 38.0 \\ 
        t3 & 59.5 & 65.2 & 33.5 & 36.3 & 36.7 & 36.2 & 34.8 & 33.5 & 34.2 & 31.3 & 31.5 & 31.5 & 35.3 & 37.3 & 34.3 & 34.0 & 35.0 & 34.0 & 34.3 \\ 
        t4 & 37.3 & 57.5 & 33.2 & 34.7 & 45.8 & 36.3 & 35.2 & 32.5 & 38.0 & 32.8 & 39.7 & 39.0 & 49.2 & 33.8 & 34.7 & 33.5 & 35.8 & 37.0 & 36.9 \\ 
        t5 & 43.3 & 42.0 & 33.8 & 32.8 & 34.3 & 33.5 & 32.7 & 33.0 & 34.0 & 31.2 & 31.7 & 32.5 & 37.2 & 32.0 & 33.8 & 33.2 & 31.5 & 32.8 & 33.1 \\ 
        ave & 51.0 & 49.8 & 35.4 & 34.3 & 38.7 & 36.4 & 34.6 & 33.2 & 35.5 & 32.7 & 34.5 & 35.0 & 40.5 & 34.5 & 34.2 & 34.7 & 35.0 & 34.8 & 35.2 \\ 
        \midrule
        CommandR (Aug) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 76.1 & 67.2 & 39.6 & 32.9 & 36.7 & 35.6 & 41.4 & 34.2 & 35.7 & 42.3 & 41.4 & 41.2 & 52.9 & 34.3 & 34.6 & 38.0 & 40.1 & 37.7 & 38.7 \\ 
        t2 & 57.7 & 57.9 & 36.5 & 34.0 & 37.8 & 39.2 & 35.9 & 30.7 & 37.6 & 36.3 & 37.4 & 34.6 & 42.0 & 35.3 & 32.0 & 37.3 & 43.1 & 35.3 & 36.6 \\ 
        \rowcolor{Gray}
        t3 & 79.9 & 75.7 & 45.7 & 38.9 & 45.1 & 42.4 & 45.6 & 34.5 & 39.0 & 44.8 & 48.9 & 45.1 & 55.3 & 41.8 & 34.5 & 45.9 & 45.9 & 40.8 & 43.4 \\ 
        t4 & 75.4 & 63.4 & 46.9 & 38.9 & 43.0 & 42.1 & 43.0 & 36.2 & 42.1 & 43.1 & 45.3 & 39.1 & 49.7 & 36.4 & 33.8 & 44.0 & 39.9 & 42.8 & 41.6 \\ 
        t5 & 63.3 & 72.2 & 44.7 & 35.9 & 40.3 & 40.4 & 36.7 & 33.8 & 39.3 & 37.0 & 37.6 & 38.7 & 57.1 & 33.1 & 35.6 & 46.3 & 43.8 & 36.6 & 39.8 \\ 
        ave & 70.5 & 67.3 & 42.7 & 36.1 & 40.6 & 39.9 & 40.5 & 33.9 & 38.7 & 40.7 & 42.1 & 39.7 & 51.4 & 36.2 & 34.1 & 42.3 & 42.6 & 38.6 & 40.0 \\ 
        \midrule
        gpt-3.5-turbo-0125 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 65.8 & 62.7 & 36.5 & 33.3 & 36.2 & 39.7 & 39.8 & 29.5 & 41.0 & 39.5 & 39.8 & 39.3 & 49.8 & 39.5 & 34.5 & 42.0 & 41.2 & 40.5 & 38.9 \\ 
        t2 & 59.5 & 56.5 & 25.7 & 32.0 & 34.7 & 36.5 & 34.3 & 30.3 & 33.5 & 33.5 & 35.8 & 33.7 & 45.7 & 34.5 & 31.7 & 35.0 & 36.2 & 33.8 & 34.2 \\ 
        t3 & 64.2 & 54.5 & 35.8 & 38.3 & 34.8 & 37.0 & 38.2 & 32.3 & 35.3 & 36.7 & 37.3 & 35.8 & 43.0 & 36.2 & 36.8 & 37.7 & 35.7 & 36.2 & 36.7 \\ 
        \rowcolor{Gray}
        t4 & 70.0 & 65.2 & 38.7 & 38.2 & 39.0 & 42.3 & 42.2 & 32.0 & 43.0 & 42.5 & 45.8 & 43.0 & 58.8 & 39.5 & 39.5 & 44.7 & 40.5 & 43.8 & 42.1 \\ 
        t5 & 69.8 & 65.8 & 39.8 & 36.7 & 44.7 & 42.0 & 43.7 & 32.7 & 43.2 & 39.2 & 44.0 & 45.2 & 50.7 & 39.8 & 35.0 & 44.0 & 44.5 & 42.0 & 41.7 \\ 
        ave & 65.9 & 60.9 & 35.3 & 35.7 & 37.9 & 39.5 & 39.6 & 31.4 & 39.2 & 38.3 & 40.6 & 39.4 & 49.6 & 37.9 & 35.5 & 40.7 & 39.6 & 39.3 & 38.7 \\ 
        \midrule
        gpt-4o-mini-2024-07-18 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 58.5 & 57.0 & 41.3 & 34.8 & 48.5 & 45.8 & 46.5 & 31.5 & 40.7 & 43.3 & 46.3 & 43.3 & 45.5 & 42.0 & 37.5 & 50.0 & 48.7 & 51.0 & 43.6 \\ 
        t2 & 66.5 & 64.2 & 44.0 & 33.3 & 52.5 & 48.0 & 49.3 & 33.0 & 41.5 & 43.3 & 49.0 & 44.8 & 56.3 & 40.8 & 34.8 & 49.5 & 49.0 & 49.2 & 44.9 \\ 
        \rowcolor{Gray}
        t3 & 86.2 & 80.3 & 52.2 & 37.2 & 64.8 & 57.2 & 56.8 & 31.5 & 51.7 & 61.3 & 63.0 & 56.2 & 63.7 & 47.5 & 43.2 & 64.5 & 54.5 & 62.0 & 54.2 \\ 
        t4 & 58.5 & 57.5 & 55.7 & 35.3 & 52.0 & 54.5 & 56.8 & 31.0 & 53.5 & 61.0 & 57.5 & 56.3 & 52.3 & 51.7 & 45.2 & 53.5 & 52.3 & 54.8 & 51.5 \\ 
        t5 & 77.3 & 70.3 & 52.2 & 34.5 & 56.8 & 58.2 & 55.2 & 33.7 & 47.0 & 54.0 & 56.7 & 54.0 & 59.2 & 48.0 & 39.5 & 54.8 & 53.0 & 58.0 & 50.9 \\ 
        ave & 69.4 & 65.9 & 49.1 & 35.0 & 54.9 & 52.7 & 52.9 & 32.1 & 46.9 & 52.6 & 54.5 & 50.9 & 55.4 & 46.0 & 40.0 & 54.5 & 51.5 & 55.0 & 49.0 \\ 
        \midrule
        gpt-4-turbo-2024-04-09 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 64.2 & 69.3 & 60.3 & 35.2 & 62.8 & 59.8 & 56.7 & 29.7 & 59.0 & 58.5 & 63.2 & 58.3 & 60.2 & 49.7 & 37.3 & 64.7 & 58.5 & 64.5 & 54.9 \\ 
        t2 & 64.0 & 60.5 & 47.0 & 34.2 & 53.5 & 51.3 & 52.0 & 33.7 & 43.5 & 44.3 & 53.5 & 46.7 & 53.8 & 35.0 & 34.7 & 50.7 & 47.2 & 47.8 & 45.6 \\ 
        \rowcolor{Gray}
        t3 & 87.3 & 81.0 & 62.0 & 38.2 & 70.3 & 66.0 & 65.8 & 33.7 & 67.5 & 61.0 & 71.7 & 67.8 & 67.8 & 41.7 & 38.0 & 71.5 & 62.0 & 66.7 & 59.5 \\ 
        t4 & 68.5 & 66.0 & 57.2 & 39.7 & 60.8 & 57.2 & 56.2 & 34.0 & 57.8 & 50.7 & 59.8 & 56.8 & 55.8 & 43.0 & 42.2 & 59.5 & 54.2 & 55.7 & 52.5 \\ 
        t5 & 85.5 & 61.8 & 24.7 & 36.2 & 59.0 & 48.5 & 51.3 & 33.8 & 58.8 & 46.7 & 63.0 & 61.0 & 67.3 & 44.3 & 36.8 & 55.3 & 56.8 & 55.8 & 50.0 \\ 
        ave & 73.9 & 67.7 & 50.2 & 36.7 & 61.3 & 56.6 & 56.4 & 33.0 & 57.3 & 52.2 & 62.2 & 58.1 & 61.0 & 42.7 & 37.8 & 60.3 & 55.7 & 58.1 & 52.5 \\ 
        \midrule
        gpt-4o-2024-08-06 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 68.5 & 64.8 & 61.3 & 40.5 & 60.0 & 62.8 & 57.3 & 33.3 & 59.0 & 60.8 & 59.7 & 59.2 & 58.0 & 52.3 & 41.3 & 61.8 & 59.3 & 58.7 & 55.3 \\ 
        t2 & 74.3 & 71.3 & 53.2 & 32.5 & 55.5 & 52.2 & 49.5 & 30.5 & 52.7 & 50.5 & 55.8 & 54.7 & 59.7 & 47.2 & 39.8 & 53.2 & 55.3 & 51.5 & 49.6 \\ 
        \rowcolor{Gray}
        t3 & 89.2 & 82.3 & 71.8 & 45.0 & 75.2 & 68.2 & 68.0 & 32.7 & 69.8 & 71.2 & 71.3 & 71.8 & 71.5 & 55.8 & 52.7 & 72.0 & 64.5 & 67.5 & 64.3 \\ 
        t4 & 76.0 & 76.5 & 69.5 & 46.5 & 69.3 & 65.2 & 62.8 & 32.8 & 67.5 & 65.5 & 70.7 & 68.8 & 70.0 & 59.7 & 50.5 & 73.0 & 64.3 & 70.0 & 62.9 \\ 
        t5 & 79.8 & 75.0 & 67.2 & 40.8 & 70.3 & 67.5 & 63.2 & 33.5 & 66.0 & 62.7 & 68.2 & 64.0 & 63.7 & 53.7 & 47.0 & 66.7 & 62.0 & 58.8 & 59.7 \\ 
        ave & 77.6 & 74.0 & 64.6 & 41.1 & 66.1 & 63.2 & 60.2 & 32.6 & 63.0 & 62.1 & 65.1 & 63.7 & 64.6 & 53.7 & 46.3 & 65.3 & 61.1 & 61.3 & 58.4 \\ 
        \midrule
        gemini pro 1.5 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        t1 & 74.2 & 69.5 & 68.3 & 46.5 & 64.7 & 64.7 & 58.2 & 34.7 & 60.5 & 57.3 & 67.2 & 62.7 & 66.0 & 51.2 & 38.2 & 66.0 & 59.2 & 61.8 & 57.9 \\ 
        t2 & 76.3 & 66.3 & 34.2 & 40.2 & 46.0 & 40.3 & 42.7 & 32.8 & 53.0 & 38.7 & 55.0 & 51.0 & 54.7 & 44.2 & 37.0 & 29.2 & 56.8 & 35.3 & 43.2 \\ 
        \rowcolor{Gray}
        t3 & 88.5 & 82.0 & 75.3 & 47.5 & 73.3 & 68.2 & 64.8 & 33.2 & 64.8 & 61.3 & 73.7 & 68.5 & 68.3 & 54.5 & 42.3 & 69.3 & 61.8 & 65.0 & 62.0 \\
        t4 & 87.7 & 76.8 & 67.0 & 48.3 & 64.2 & 62.8 & 62.8 & 32.0 & 60.2 & 57.3 & 67.0 & 61.8 & 63.7 & 50.8 & 41.5 & 64.5 & 60.2 & 65.2 & 58.1 \\ 
        t5 & 83.0 & 76.8 & 73.2 & 43.7 & 65.0 & 66.2 & 63.0 & 32.3 & 61.7 & 58.3 & 67.8 & 63.3 & 64.5 & 54.5 & 41.7 & 67.2 & 60.0 & 67.5 & 59.4 \\ 
        avg & 81.9 & 74.3 & 63.6 & 45.2 & 62.6 & 60.4 & 58.3 & 33.0 & 60.0 & 54.6 & 66.1 & 61.5 & 63.4 & 51.0 & 40.1 & 59.2 & 59.6 & 59.0 & 56.1 \\ 
        \bottomrule
    %\end{tabular}
    \caption{\textbf{\anli results for all prompt templates and their averages}. Best prompt in \colorbox{Gray}{Gray}}
\label{tab:xnli_all_models}
    \end{longtable}
%}

\end{scriptsize}
%\end{table*}

%\begin{table*}[!ht]
%    \centering
%    \scalebox{0.47}{
%     \begin{tabular}{l|rrrrrrrrrrrrrrrrrr|r}
\begin{scriptsize}\setlength\tabcolsep{3pt}% was 6
    \captionsetup{width=15cm}
    \centering

    \begin{longtable}{l|rrrrrrrrrrrrrrrrrr|r}
    \toprule
\textbf{Model} & \textbf{eng}  & \textbf{fra} & \textbf{amh}  & \textbf{ewe}  & \textbf{hau}  & \textbf{ibo}  & \textbf{kin}  & \textbf{lin}  & \textbf{lug}  & \textbf{orm}  & \textbf{sna}  & \textbf{sot}  & \textbf{swa}  & \textbf{twi}  & \textbf{wol}  & \textbf{xho}  & \textbf{yor}  & \textbf{zul}  & \textbf{ave}  \\
\midrule
        mT0-XXL-MT & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 36.4 & 33.0 & 27.4 & 24.8 & 29.2 & 28.4 & 27.2 & 28.6 & 26.0 & 27.4 & 26.6 & 30.4 & 32.2 & 30.2 & 24.8 & 26.8 & 28.8 & 28.2 & 27.9 \\ 
        t2 & 36.6 & 31.6 & 28.6 & 22.0 & 27.0 & 31.0 & 26.2 & 29.2 & 25.0 & 26.2 & 26.0 & 30.0 & 32.2 & 29.2 & 24.4 & 25.8 & 30.6 & 27.4 & 27.6 \\ 
        t3 & 38.0 & 32.2 & 30.8 & 22.8 & 28.2 & 29.8 & 25.8 & 30.8 & 25.6 & 25.8 & 24.6 & 30.0 & 30.8 & 27.6 & 23.0 & 25.0 & 27.4 & 27.0 & 27.2 \\ 
        \rowcolor{Gray}
        t4 & 35.6 & 32.4 & 26.6 & 25.0 & 27.8 & 30.8 & 28.2 & 30.6 & 26.0 & 28.2 & 25.4 & 31.6 & 33.2 & 30.2 & 22.8 & 26.4 & 27.2 & 27.2 & 28.0 \\ 
        t5 & 37.4 & 32.6 & 28.8 & 22.8 & 27.6 & 30.4 & 25.8 & 31.4 & 25.2 & 25.8 & 24.4 & 28.4 & 31.8 & 28.4 & 26.2 & 25.8 & 28.4 & 27.8 & 27.4 \\ 
        ave & 36.8 & 32.4 & 28.4 & 23.5 & 28.0 & 30.1 & 26.6 & 30.1 & 25.6 & 26.7 & 25.4 & 30.1 & 32.0 & 29.1 & 24.2 & 26.0 & 28.5 & 27.5 & 27.6 \\ 
        \midrule
        Aya-101 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 41.0 & 37.2 & 32.2 & 27 & 33.4 & 34.2 & 29.6 & 27.6 & 27.4 & 26.4 & 26.2 & 33.2 & 35.2 & 26.8 & 24.4 & 31.6 & 29.0 & 29.8 & 29.6 \\ 
        \rowcolor{Gray}
        t2 & 40.0 & 36.6 & 31.6 & 25.4 & 33.4 & 36.8 & 30.8 & 27.8 & 28.0 & 26.2 & 28.2 & 31.8 & 32.2 & 26.8 & 25.2 & 32 & 28.4 & 29.8 & 29.7 \\ 
        t3 & 41.8 & 36.0 & 32.6 & 26.0 & 32.0 & 34.4 & 31.0 & 28.2 & 27.8 & 26.2 & 27.0 & 32.8 & 34.2 & 26.8 & 25.0 & 31.8 & 30.0 & 28.6 & 29.7 \\ 
        t4 & 40.2 & 36.8 & 31.6 & 25.6 & 33.0 & 36.8 & 29.2 & 27.8 & 27.4 & 27.8 & 28.0 & 32.0 & 33.8 & 26.0 & 24.6 & 32.2 & 28.8 & 31.2 & 29.7 \\ 
        t5 & 42.8 & 36.8 & 32.0 & 25.8 & 31.2 & 36.6 & 31.6 & 28.8 & 26.6 & 26.4 & 27.6 & 32.2 & 33.6 & 26.6 & 25.0 & 31.6 & 29.0 & 29.2 & 29.6 \\ 
        ave & 41.2 & 36.7 & 32.0 & 26.0 & 32.6 & 35.8 & 30.4 & 28.0 & 27.4 & 26.6 & 27.4 & 32.4 & 33.8 & 26.6 & 24.8 & 31.8 & 29.0 & 29.7 & 29.7 \\ 
        \midrule
        BLOOMZ 7B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 34.0 & 33.8 & 22.0 & 24.0 & 24.2 & 22.6 & 28.4 & 23.2 & 23.0 & 24.8 & 24.8 & 24.4 & 25.0 & 22.4 & 23.8 & 23.0 & 23.2 & 24.4 & 24.0 \\ 
        \rowcolor{Gray}
        t2 & 33.8 & 32.2 & 19.0 & 23.6 & 24.0 & 24.2 & 27.0 & 23.0 & 21.2 & 23.6 & 24.8 & 24.2 & 27.2 & 25.2 & 26.0 & 24.4 & 24.6 & 22.8 & 24.1 \\ 
        t3 & 34.8 & 32.6 & 19.2 & 22.6 & 25.0 & 25.6 & 26.4 & 21.8 & 21.2 & 21.6 & 23.6 & 24.2 & 26.2 & 23 & 23.6 & 22.2 & 25.0 & 23.8 & 23.4 \\ 
        t4 & 34.4 & 34.0 & 21.6 & 21.6 & 23.4 & 25.2 & 27.0 & 24.0 & 22.2 & 23.0 & 25.0 & 23.0 & 28.0 & 24.6 & 25.0 & 22.6 & 24.2 & 22.0 & 23.9 \\ 
        t5 & 35.0 & 33.0 & 20.0 & 23.0 & 24.4 & 24.2 & 26.2 & 22.4 & 23.2 & 22.8 & 22.8 & 24.4 & 26.4 & 23.0 & 24.2 & 23.4 & 24.2 & 23.2 & 23.6 \\ 
        ave & 34.4 & 33.1 & 20.4 & 23.0 & 24.2 & 24.4 & 27.0 & 22.9 & 22.2 & 23.2 & 24.2 & 24.0 & 26.6 & 23.6 & 24.5 & 23.1 & 24.2 & 23.2 & 23.8 \\ 
        \midrule
        LLaMa 3 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 43.2 & 38.6 & 27.4 & 24.8 & 26.6 & 27.4 & 27.2 & 27.4 & 27.4 & 26.2 & 25.8 & 25.4 & 28.8 & 25.8 & 25.0 & 23.6 & 27.6 & 28.2 & 26.5 \\ 
        t2 & 54.6 & 42.6 & 28.6 & 25.6 & 28.6 & 30.0 & 30.6 & 28.4 & 25.6 & 26.4 & 26.6 & 29.0 & 31.4 & 26.0 & 26.2 & 24.6 & 29.4 & 28.4 & 27.8 \\ 
        t3 & 45.0 & 39.2 & 27.4 & 21.8 & 27 & 27.8 & 27.6 & 27.2 & 25.8 & 27.6 & 26.2 & 25.6 & 29.0 & 24.8 & 24.4 & 24.8 & 28.8 & 26.4 & 26.4 \\ 
        \rowcolor{Gray}
        t4 & 55.4 & 46 & 29.4 & 26.4 & 27.8 & 30.6 & 30.4 & 28.4 & 25 & 31.6 & 26.6 & 28.6 & 32 & 26.6 & 26.4 & 23.4 & 29 & 27.8 & 28.1 \\ 
        t5 & 45.2 & 41.8 & 25.6 & 24.0 & 26.8 & 29.0 & 30.0 & 28.8 & 23.8 & 28.8 & 26.2 & 25.8 & 32.6 & 23.8 & 25.6 & 22.8 & 29.2 & 26.8 & 26.9 \\ 
        ave & 48.7 & 41.6 & 27.7 & 24.5 & 27.4 & 29.0 & 29.2 & 28.0 & 25.5 & 28.1 & 26.3 & 26.9 & 30.8 & 25.4 & 25.5 & 23.8 & 28.8 & 27.5 & 27.1 \\ 
        \midrule
        LLaMaX 3 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 48.4 & 38.8 & 30.6 & 27.0 & 33.4 & 30.4 & 30.0 & 31.4 & 26.2 & 28.2 & 28.4 & 28.8 & 35.8 & 25.4 & 26.8 & 29.0 & 29.0 & 27.2 & 29.2 \\ 
        t2 & 46.8 & 38.6 & 28.8 & 28.4 & 31.6 & 32.2 & 28.2 & 27.6 & 25.4 & 30.8 & 29.4 & 28.6 & 33.6 & 25.4 & 27.4 & 28.4 & 28.2 & 25.0 & 28.7 \\ 
        t3 & 45.4 & 38.8 & 28.2 & 28.6 & 32.2 & 31.4 & 27.6 & 28.2 & 25.0 & 30.0 & 30.4 & 26.6 & 34.6 & 24.6 & 27.0 & 28.0 & 28.8 & 25.6 & 28.6 \\ 
        t4 & 49.2 & 40.4 & 28.6 & 27.4 & 32.6 & 31.0 & 28.0 & 28.2 & 25.6 & 28.6 & 30.4 & 28.4 & 35.6 & 26.0 & 26.6 & 27.0 & 29.8 & 26.8 & 28.8 \\ 
        \rowcolor{Gray}
        t5 & 47.2 & 38.0 & 30.2 & 28.0 & 33.4 & 32.0 & 27.8 & 28.4 & 25.2 & 30.0 & 31.6 & 29.4 & 35.6 & 25.8 & 27.0 & 28.0 & 29.8 & 26.6 & 29.3 \\ 
        ave & 47.4 & 38.9 & 29.3 & 27.9 & 32.6 & 31.4 & 28.3 & 28.8 & 25.5 & 29.5 & 30.0 & 28.4 & 35.0 & 25.4 & 27.0 & 28.1 & 29.1 & 26.2 & 28.9 \\ 
        \midrule
        Gemma 2 9B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 69.8 & 62.6 & 41.3 & 29.3 & 37.9 & 39.2 & 31.8 & 37.0 & 30.5 & 32.8 & 39.7 & 34.7 & 48.9 & 32.1 & 28.7 & 33.2 & 33.2 & 36.1 & 35.4 \\ 
        t2 & 65.5 & 57.9 & 38.9 & 25.3 & 34.3 & 34.9 & 29.6 & 34.6 & 27.7 & 30.1 & 34.3 & 33.2 & 47.8 & 28.4 & 26.3 & 33.1 & 33.8 & 35.6 & 33.0 \\ 
        \rowcolor{Gray}
        t3 & 68.3 & 61.5 & 41.1 & 27.9 & 38.1 & 37.5 & 31.2 & 36.3 & 28.7 & 33.0 & 39.6 & 35.9 & 47.2 & 32.8 & 29.1 & 32.5 & 34.8 & 38.5 & 35.3 \\ 
        t4 & 65.9 & 59.3 & 40.6 & 29.3 & 38.8 & 38.7 & 32.9 & 34.2 & 29.9 & 33.0 & 35.0 & 35.8 & 46.1 & 32.2 & 26.1 & 33.6 & 33.7 & 37.9 & 34.9 \\ 
        t5 & 67.6 & 60.0 & 39.9 & 27.1 & 37.9 & 36.0 & 29.4 & 33.8 & 28.1 & 31.8 & 36.9 & 34.1 & 49.1 & 30.8 & 28.9 & 31.8 & 35.5 & 35.4 & 34.2 \\ 
        ave & 67.4 & 60.3 & 40.4 & 27.8 & 37.4 & 37.3 & 31.0 & 35.2 & 29.0 & 32.1 & 37.1 & 34.7 & 47.8 & 31.3 & 27.8 & 32.8 & 34.2 & 36.7 & 34.5 \\ 
        \midrule
        Gemma 2 27B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 75.6 & 66.4 & 40.6 & 32.4 & 43.2 & 44.2 & 40.2 & 38.2 & 32.6 & 33.6 & 44.6 & 41.8 & 56.0 & 35.6 & 30.4 & 42.0 & 41.0 & 42.2 & 39.9 \\ 
        t2 & 74.2 & 64.6 & 40.0 & 31.6 & 39.6 & 43.6 & 37.4 & 38.2 & 34.4 & 35.8 & 41.6 & 40.4 & 53.2 & 35.2 & 31.0 & 43.4 & 40.2 & 42.2 & 39.2 \\ 
        t3 & 72.2 & 63.6 & 41.0 & 30.6 & 40.6 & 41.2 & 38.4 & 38.4 & 31.8 & 33.0 & 41.8 & 41.0 & 51.4 & 34.6 & 32.0 & 43.2 & 38.2 & 42.0 & 38.7 \\ 
        t4 & 72.0 & 64.8 & 41.6 & 32.8 & 41.2 & 41.8 & 38.2 & 39.0 & 32.4 & 37.6 & 40.0 & 40.2 & 52.8 & 36.0 & 29.8 & 42.6 & 39.0 & 42.6 & 39.2 \\ 
        t5 & 70.4 & 63.4 & 39.8 & 31.0 & 41.8 & 42.0 & 39.2 & 37.8 & 33.0 & 35.0 & 43.2 & 40.2 & 50.0 & 36.0 & 33.2 & 42.0 & 40.0 & 41.8 & 39.1 \\ 
        ave & 72.9 & 64.6 & 40.6 & 31.7 & 41.3 & 42.6 & 38.7 & 38.3 & 32.8 & 35.0 & 42.2 & 40.7 & 52.7 & 35.5 & 31.3 & 42.6 & 39.7 & 42.2 & 39.2 \\ 
        \midrule
        LLaMa 3.1 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 62.8 & 56.0 & 33.2 & 30.6 & 33.6 & 31.4 & 29.2 & 33.0 & 31.8 & 32.4 & 26.8 & 31.8 & 39.2 & 27.0 & 26.8 & 27.2 & 32.4 & 30.8 & 31.1 \\ 
        t2 & 55.6 & 52.0 & 33.2 & 29.2 & 31.8 & 33.4 & 29.0 & 30.0 & 30.0 & 29.0 & 28.0 & 31.0 & 38.0 & 27.0 & 25.8 & 27.0 & 32.2 & 31.2 & 30.4 \\ 
        \rowcolor{Gray}
        t3 & 56.2 & 54.0 & 35.0 & 28.8 & 34.6 & 32.6 & 31.6 & 30.6 & 29.4 & 30.4 & 29.6 & 31.8 & 40.0 & 27.2 & 26.6 & 26.6 & 32.4 & 31.8 & 31.2 \\ 
        t4 & 55.8 & 49.8 & 34.6 & 29.2 & 30.6 & 30.0 & 29.4 & 30.4 & 28.8 & 30.0 & 26.6 & 27.8 & 35.8 & 26.4 & 24.2 & 25.6 & 31.4 & 28.8 & 29.4 \\ 
        t5 & 55.8 & 51.2 & 33.2 & 27.6 & 33.2 & 29.4 & 30.0 & 30.2 & 28.8 & 30.2 & 28.2 & 31.0 & 37.2 & 27.0 & 27.2 & 25.8 & 31.0 & 30.2 & 30.0 \\ 
        ave & 57.2 & 52.6 & 33.8 & 29.1 & 32.8 & 31.4 & 29.8 & 30.8 & 29.8 & 30.4 & 27.8 & 30.7 & 38.0 & 26.9 & 26.1 & 26.4 & 31.9 & 30.6 & 30.4 \\ 
        \midrule
        LLaMa 3.1 70B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 76.4 & 69.4 & 41.6 & 32.2 & 47.6 & 47.2 & 38.6 & 40.0 & 34.4 & 35.6 & 41.6 & 39.0 & 55.8 & 28.4 & 31.6 & 34.2 & 41.4 & 40.4 & 39.4 \\ 
        t2 & 74.4 & 68.6 & 41.4 & 30.2 & 42.4 & 47.2 & 35.4 & 39.2 & 33.6 & 35.2 & 37.6 & 35.6 & 54.6 & 31.0 & 32.6 & 32.6 & 40.2 & 39.2 & 38.0 \\ 
        t3 & 73.0 & 66.6 & 40.4 & 32.2 & 43.6 & 46.2 & 36.2 & 37.4 & 32.2 & 35.2 & 40.6 & 36.6 & 52.2 & 33.2 & 32.4 & 32.2 & 38.8 & 38.8 & 38.0 \\ 
        t4 & 73.4 & 68.8 & 41.0 & 27.8 & 42.8 & 46.4 & 36.4 & 38.2 & 33.6 & 36.0 & 37.8 & 35.4 & 56.4 & 30.4 & 29.2 & 30.2 & 38.4 & 37.0 & 37.3 \\ 
        t5 & 74.2 & 65.0 & 39.8 & 30.2 & 42.0 & 45.8 & 35.2 & 38.4 & 33.0 & 35.2 & 38.6 & 38.2 & 52.4 & 32.2 & 33.0 & 32.6 & 41.2 & 40.2 & 38.0 \\ 
        ave & 74.3 & 67.7 & 40.8 & 30.5 & 43.7 & 46.6 & 36.4 & 38.6 & 33.4 & 35.4 & 39.2 & 37.0 & 54.3 & 31.0 & 31.8 & 32.4 & 40.0 & 39.1 & 38.1 \\ 
        \midrule
        CommandR (Aug) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 62.8 & 54.6 & 28.8 & 26.0 & 25.6 & 24.8 & 29.2 & 31.8 & 27.2 & 28.2 & 27.6 & 25.6 & 31.4 & 27.2 & 27.6 & 24.2 & 29.4 & 24.4 & 27.4 \\ 
        t2 & 58.4 & 52.0 & 28.2 & 24.8 & 26.6 & 24.4 & 25.6 & 30.6 & 24.6 & 26.0 & 27.6 & 24.6 & 29.6 & 28.8 & 24.6 & 24.2 & 28.6 & 29.8 & 26.8 \\ 
        t3 & 51.0 & 48.0 & 23.0 & 25.4 & 26.0 & 26.0 & 25.4 & 28.2 & 24.0 & 25.0 & 25.0 & 23.8 & 29.6 & 28.0 & 24.8 & 25.8 & 26.2 & 26.6 & 25.8 \\ 
        \rowcolor{Gray}
        t4 & 61.0 & 55.8 & 26.8 & 30.0 & 27.8 & 30.0 & 29.8 & 30.0 & 27.2 & 26.8 & 31.4 & 25.8 & 34.0 & 29.2 & 28.2 & 24.6 & 30.2 & 25.0 & 28.6 \\ 
        t5 & 50.0 & 47.2 & 24.2 & 23.0 & 24.0 & 22.8 & 23.6 & 23.8 & 23.6 & 25.0 & 24.6 & 22.8 & 28.8 & 22.6 & 22.4 & 25.4 & 25.2 & 27.0 & 24.3 \\ 
        ave & 56.6 & 51.5 & 26.2 & 25.8 & 26.0 & 25.6 & 26.7 & 28.9 & 25.3 & 26.2 & 27.2 & 24.5 & 30.7 & 27.2 & 25.5 & 24.8 & 27.9 & 26.6 & 26.6 \\ 
        \midrule
        gpt-3.5-turbo-0125 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 72.0 & 66.6 & 31.2 & 34.8 & 38.0 & 39.8 & 34.2 & 40.0 & 39.0 & 38.0 & 39.8 & 39.0 & 52.4 & 37.8 & 32.8 & 38.6 & 37.2 & 36.2 & 38.1 \\ 
        t2 & 68.4 & 62.2 & 31.0 & 32.4 & 36.0 & 37.6 & 36.6 & 38.0 & 33.2 & 33.0 & 38.6 & 37.2 & 48.8 & 36.0 & 29.4 & 34.6 & 40.0 & 36.6 & 36.2 \\ 
        t3 & 67.4 & 62.4 & 33.0 & 25.0 & 34.6 & 37.4 & 36.2 & 39.4 & 34.2 & 31.8 & 38.2 & 37.8 & 48.0 & 33.8 & 26.8 & 37.4 & 37.2 & 36.4 & 35.5 \\ 
        t4 & 72.0 & 63.2 & 33.6 & 33.2 & 37.8 & 35.6 & 36.2 & 37.6 & 39.6 & 38.4 & 37.6 & 39.6 & 53.0 & 34.4 & 29.2 & 37.6 & 35.6 & 39.2 & 37.4 \\ 
        t5 & 65.2 & 62.2 & 31.2 & 30.0 & 32.6 & 36.0 & 32.4 & 36.2 & 34.4 & 32.2 & 36.4 & 40.2 & 48.6 & 34.4 & 27.8 & 33.6 & 33.8 & 33.4 & 34.6 \\ 
        ave & 69.0 & 63.3 & 32.0 & 31.1 & 35.8 & 37.3 & 35.1 & 38.2 & 36.1 & 34.7 & 38.1 & 38.8 & 50.2 & 35.3 & 29.2 & 36.4 & 36.8 & 36.4 & 36.3 \\ 
        \midrule
        gpt-4o-mini-2024-07-18 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 82.6 & 78.2 & 37.2 & 28.0 & 51.4 & 46.2 & 52.8 & 44.0 & 39.4 & 46.2 & 53.6 & 46.8 & 64.0 & 38.0 & 31.6 & 50.6 & 48.4 & 50.0 & 45.5 \\ 
        t2 & 78.8 & 74.0 & 35.2 & 25.0 & 47.8 & 45.2 & 46.8 & 39.2 & 33.0 & 40.2 & 47.8 & 44.2 & 64.0 & 32.4 & 27.4 & 45.0 & 40.6 & 42.8 & 41.0 \\ 
        t3 & 79.8 & 76.0 & 38.4 & 27.8 & 46.6 & 45.8 & 40.2 & 43.4 & 33.6 & 43.4 & 48.2 & 45.2 & 60.0 & 35.2 & 27.8 & 48.6 & 41.2 & 49.2 & 42.2 \\ 
        t4 & 39.4 & 36.0 & 27.8 & 25.0 & 29.0 & 28.6 & 26.8 & 27.0 & 24.6 & 26.8 & 29.0 & 28.0 & 36.2 & 23.8 & 24.6 & 26.6 & 26.8 & 29.0 & 27.5 \\ 
        t5 & 79.8 & 75.6 & 40.0 & 31.4 & 46.8 & 43.8 & 39.6 & 41.8 & 36.2 & 43.4 & 50.0 & 43.8 & 61.4 & 37.4 & 30.4 & 47.6 & 45.0 & 47.4 & 42.9 \\ 
        ave & 72.1 & 68.0 & 35.7 & 27.4 & 44.3 & 41.9 & 41.2 & 39.1 & 33.4 & 40.0 & 45.7 & 41.6 & 57.1 & 33.4 & 28.4 & 43.7 & 40.4 & 43.7 & 39.8 \\ 
        \midrule
        gpt-4-turbo-2024-04-09 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
         \rowcolor{Gray}
        t1 & 80.4 & 79.4 & 44.4 & 32.4 & 63.2 & 61.8 & 60.4 & 53.6 & 49.6 & 49.4 & 63.4 & 63.4 & 74.4 & 35.2 & 35.0 & 63.4 & 54.6 & 63.2 & 54.2 \\ 
        t2 & 81.6 & 75.2 & 49.2 & 31.2 & 60.6 & 58.0 & 58.6 & 46.8 & 41.2 & 50.6 & 61.4 & 62.4 & 74.2 & 33.0 & 28.4 & 62.2 & 53.0 & 59.6 & 51.9 \\ 
        t3 & 83.2 & 79.8 & 49.4 & 30.4 & 65.0 & 60.0 & 59.6 & 51.4 & 47.4 & 51.2 & 62.0 & 63.8 & 75.6 & 32.2 & 31.2 & 66.0 & 56.2 & 63.8 & 54.1 \\ 
        t4 & 62.0 & 50.6 & 28.4 & 27.8 & 50.0 & 41.0 & 47.6 & 35.2 & 35.6 & 35.0 & 41.0 & 44.2 & 63.4 & 29.2 & 26.6 & 44.2 & 40.8 & 40.8 & 39.4 \\ 
        t5 & 85.2 & 79.2 & 48.2 & 31.2 & 63.0 & 59.6 & 58.8 & 50.6 & 48.2 & 50.6 & 64.4 & 64.4 & 75.2 & 34.8 & 29.6 & 65.0 & 58.2 & 63.6 & 54.1 \\ 
        ave & 78.5 & 72.8 & 43.9 & 30.6 & 60.4 & 56.1 & 57.0 & 47.5 & 44.4 & 47.4 & 58.4 & 59.6 & 72.6 & 32.9 & 30.2 & 60.2 & 52.6 & 58.2 & 50.7 \\ 
        \midrule
        gpt-4o-2024-08-06 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 87.4 & 83.2 & 59.8 & 33.6 & 67.2 & 67.2 & 64.2 & 61.0 & 52.8 & 61.0 & 67.6 & 67.4 & 77.4 & 43.2 & 37.8 & 70.2 & 61.2 & 68.2 & 60.0 \\ 
        t2 & 87.6 & 79.6 & 53.2 & 31.6 & 65.6 & 62.0 & 60.2 & 53.4 & 49.4 & 55.0 & 62.2 & 60.6 & 75.0 & 42.4 & 33.4 & 66.6 & 57.0 & 65.2 & 55.8 \\ 
        t3 & 87.6 & 83.2 & 56.8 & 32.0 & 67.8 & 65.4 & 63.8 & 60.8 & 51.4 & 59.6 & 68.0 & 65.8 & 76.8 & 41.8 & 34.8 & 69.8 & 61.6 & 68.0 & 59.0 \\ 
        t4 & 61.2 & 52.2 & 37.0 & 26.2 & 46.2 & 44.8 & 40.4 & 37.8 & 36.8 & 40.2 & 41.6 & 41.0 & 57.8 & 33.4 & 27.2 & 43.4 & 40.6 & 39.6 & 39.6 \\ 
        t5 & 88.0 & 84.4 & 57.4 & 34.8 & 66.8 & 64.0 & 65.0 & 60.8 & 52.0 & 61.6 & 66.8 & 68.8 & 76.2 & 44.4 & 35.0 & 70.2 & 61.4 & 68.6 & 59.6 \\ 
        ave & 82.4 & 76.5 & 52.8 & 31.6 & 62.7 & 60.7 & 58.7 & 54.8 & 48.5 & 55.5 & 61.2 & 60.7 & 72.6 & 41.0 & 33.6 & 64.0 & 56.4 & 61.9 & 54.8 \\ 
        \midrule
         gemini-pro 1.5 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
          \rowcolor{Gray}
        t1 & 82.0 & 81.8 & 68.0 & 39.0 & 71.2 & 70.4 & 65.0 & 55.2 & 53.0 & 55.8 & 66.8 & 67.6 & 78.4 & 48.2 & 32.0 & 69.2 & 57.4 & 66.0 & 60.2 \\
        t2 & 70.2 & 63.4 & 53.6 & 37.0 & 51.6 & 55.6 & 47.8 & 45.8 & 42.8 & 44.0 & 51.8 & 52.2 & 56.2 & 42.8 & 33.6 & 50.0 & 47.4 & 48.2 & 47.5 \\
        t3 & 79.0 & 65.0 & 56.8 & 38.6 & 57.6 & 61.2 & 55.4 & 49.6 & 47.8 & 47.8 & 52.6 & 58.8 & 63.0 & 46.6 & 33.2 & 56.4 & 52.6 & 56.0 & 52.1 \\
        t4 & 83.4 & 73.8 & 56.2 & 34.2 & 55.4 & 59.4 & 51.2 & 44.4 & 42.4 & 41.2 & 54.0 & 54.6 & 66.0 & 37.6 & 27.6 & 54.2 & 46.0 & 50.8 & 48.5 \\
        t5 & 88.8 & 81.4 & 60.6 & 44.2 & 67.0 & 70.4 & 63.6 & 59.0 & 54.6 & 57.4 & 65.6 & 68.2 & 77.6 & 46.2 & 32.4 & 66.8 & 61.4 & 63.6 & 59.9 \\
        ave & 80.7 & 73.1 & 59.0 & 38.6 & 60.6 & 63.4 & 56.6 & 50.8 & 48.1 & 49.2 & 58.2 & 60.3 & 68.2 & 44.3 & 31.8 & 59.3 & 53.0 & 56.9 & 53.6 \\
        \bottomrule
   % \end{tabular}
  %  }
    \caption{\textbf{\ammlu results for all prompt templates and their averages}. Best prompt in \colorbox{Gray}{Gray}}
\label{tab:mmlu_all_models}
%\end{table*}
\end{longtable}
%}
\end{scriptsize}

%\begin{table*}[!ht]
%    \centering
%    \scalebox{0.47}{
%     \begin{tabular}{l|rrrrrrrrrrrrrrrrrrr|r}
\begin{scriptsize}\setlength\tabcolsep{3pt}% was 6
    \captionsetup{width=15cm}
    \centering
    \begin{longtable}{l|rrrrrrrrrrrrrrrrrrr|r}
    
    \toprule
\textbf{Model} & \textbf{eng}  & \textbf{fra} & \textbf{amh}  & \textbf{ewe}  & \textbf{hau}  & \textbf{ibo}  & \textbf{kin}  & \textbf{lin}  & \textbf{lug}  & \textbf{orm}  & \textbf{sna}  & \textbf{sot}  & \textbf{swa}  & \textbf{twi} & \textbf{vai} & \textbf{wol}  & \textbf{xho}  & \textbf{yor}  & \textbf{zul}  & \textbf{ave}  \\
\midrule
        mT0-XXL-MT & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 3.6 & 4.8 & 4.4 & 1.6 & 4.8 & 1.2 & 3.6 & 2 & 4 & 0.8 & 3.2 & 4 & 3.6 & 1.2 & 0.8 & 2 & 4.8 & 2 & 3.2 & 2.8 \\ 
        t2 & 4.0 & 4.4 & 3.2 & 3.2 & 3.2 & 0.4 & 3.2 & 1.2 & 3.2 & 1.2 & 2.4 & 3.6 & 4.4 & 1.6 & 1.6 & 2.0 & 2.8 & 0.8 & 2.8 & 2.4 \\ 
        t3 & 3.2 & 4.0 & 3.6 & 2.0 & 3.2 & 0.4 & 3.2 & 2.0 & 3.2 & 0.8 & 4.0 & 2.8 & 3.2 & 1.6 & 1.6 & 2.4 & 3.2 & 1.6 & 2.8 & 2.4 \\ 
        t4 & 3.6 & 4.4 & 3.6 & 2.8 & 4.0 & 0.8 & 3.2 & 0.8 & 3.6 & 1.2 & 2.0 & 3.2 & 4.0 & 2.0 & 1.6 & 2.0 & 3.2 & 2.8 & 2.4 & 2.5 \\ 
        t5 & 3.6 & 4.4 & 3.6 & 2.8 & 3.2 & 0.4 & 2.8 & 2.0 & 3.2 & 0.8 & 2.4 & 3.6 & 4.0 & 1.6 & 0.8 & 0.8 & 4.0 & 2.0 & 2.4 & 2.4 \\ 
        ave & 3.6 & 4.4 & 3.7 & 2.5 & 3.7 & 0.6 & 3.2 & 1.6 & 3.4 & 1.0 & 2.8 & 3.4 & 3.8 & 1.6 & 1.3 & 1.8 & 3.6 & 1.8 & 2.7 & 2.5 \\ 
        \midrule
        Aya-101 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 10.8 & 9.6 & 6.8 & 3.2 & 7.2 & 3.2 & 3.6 & 4.4 & 2.4 & 4.8 & 6.8 & 10.8 & 6 & 1.6 & 0.8 & 1.2 & 4.4 & 3.2 & 3.6 & 4.4 \\ 
        t2 & 11.6 & 10.4 & 7.6 & 2.8 & 4.4 & 2.8 & 5.2 & 4 & 2.4 & 3.2 & 6 & 7.2 & 8.4 & 1.6 & 1.6 & 0.8 & 4 & 4.4 & 3.6 & 4.1 \\ 
        t3 & 10.0 & 9.2 & 7.2 & 3.6 & 7.2 & 3.2 & 6.4 & 5.2 & 1.6 & 3.2 & 4.8 & 8.0 & 6.8 & 1.6 & 0.8 & 0.8 & 4.0 & 3.6 & 3.6 & 4.2 \\ 
        t4 & 10.4 & 8.4 & 8.0 & 2.8 & 5.2 & 2.8 & 5.2 & 3.6 & 5.2 & 5.6 & 6.0 & 8.0 & 5.6 & 1.6 & 2.0 & 0.4 & 4.4 & 3.2 & 4.8 & 4.4 \\ 
        t5 & 10.0 & 8.4 & 6.0 & 3.2 & 6.4 & 3.6 & 5.6 & 3.6 & 2.8 & 3.2 & 6.4 & 6.0 & 6.8 & 2.8 & 2.0 & 2.4 & 4.0 & 3.6 & 4.8 & 4.3 \\ 
        ave & 10.6 & 9.2 & 7.1 & 3.1 & 6.1 & 3.1 & 5.2 & 4.2 & 2.9 & 4.0 & 6.0 & 8.0 & 6.7 & 1.8 & 1.4 & 1.1 & 4.2 & 3.6 & 4.1 & 4.3 \\ 
        \midrule
        BLOOMZ 7B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 2.4 & 2.4 & 1.2 & 0.8 & 1.6 & 0.8 & 1.2 & 1.2 & 2.0 & 0.4 & 0.4 & 1.2 & 2.0 & 0.8 & 1.2 & 1.6 & 1.2 & 1.2 & 0.4 & 1.1 \\ 
        t2 & 2.8 & 0.8 & 1.6 & 0.8 & 0.4 & 0.8 & 0.0 & 1.2 & 1.6 & 1.6 & 2.0 & 2.8 & 1.6 & 1.2 & 1.2 & 2.0 & 1.2 & 2.4 & 0.8 & 1.4 \\ 
        t3 & 2.8 & 3.2 & 1.2 & 0.4 & 2.4 & 0.0 & 0.8 & 0.8 & 1.2 & 1.6 & 2.4 & 2.4 & 2.0 & 1.2 & 1.6 & 1.2 & 1.6 & 1.2 & 0.8 & 1.3 \\ 
        \rowcolor{Gray}
        t4 & 2.8 & 2.0 & 1.6 & 2.4 & 2.8 & 1.6 & 1.6 & 1.6 & 2.4 & 1.6 & 0.8 & 1.6 & 0.8 & 0.8 & 1.2 & 2.4 & 1.6 & 2.0 & 2.0 & 1.7 \\ 
        \rowcolor{Gray}
        t5 & 2.4 & 0.8 & 0.8 & 1.6 & 1.6 & 1.6 & 2.0 & 2.0 & 2.0 & 2.4 & 1.6 & 1.2 & 1.6 & 1.6 & 1.6 & 2.0 & 1.6 & 2.4 & 2.0 & 1.7 \\ 
        ave & 2.6 & 1.8 & 1.3 & 1.2 & 1.8 & 1.0 & 1.1 & 1.4 & 1.8 & 1.5 & 1.4 & 1.8 & 1.6 & 1.1 & 1.4 & 1.8 & 1.4 & 1.8 & 1.2 & 1.5 \\ 
        \midrule
        LLaMa 3 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 29.2 & 33.2 & 2 & 2.8 & 6.4 & 5.2 & 5.2 & 2.4 & 5.6 & 1.6 & 2 & 1.6 & 10 & 3.6 & 2.8 & 3.2 & 5.2 & 2.4 & 3.6 & 3.9 \\ 
        t2 & 34.8 & 32 & 3.2 & 2 & 6.4 & 6 & 4.8 & 3.2 & 4.4 & 2.4 & 1.6 & 1.2 & 12.4 & 3.2 & 0.4 & 1.2 & 4 & 3.2 & 2.8 & 3.7 \\ 
        t3 & 59.2 & 44 & 2 & 2.4 & 6.8 & 4 & 3.2 & 2.8 & 3.6 & 2.4 & 2.4 & 2.8 & 16.8 & 1.6 & 1.2 & 3.2 & 0.4 & 4 & 3.2 & 3.7 \\ 
        \rowcolor{Gray}
        t4 & 60.8 & 60.4 & 2 & 3.2 & 8.8 & 6 & 2.8 & 4.4 & 4.8 & 3.6 & 2.8 & 4 & 26.4 & 2 & 2 & 2 & 3.6 & 4.4 & 3.6 & 5.1 \\ 
        t5 & 43.2 & 28.4 & 2.8 & 2 & 6 & 6.4 & 4.8 & 4 & 4.4 & 2.4 & 2.8 & 2.8 & 20.8 & 3.2 & 1.2 & 2.8 & 3.2 & 2.8 & 4.8 & 4.5 \\ 
        ave & 45.4 & 39.6 & 2.4 & 2.5 & 6.9 & 5.5 & 4.2 & 3.4 & 4.6 & 2.5 & 2.3 & 2.5 & 17.3 & 2.7 & 1.5 & 2.5 & 3.3 & 3.36 & 3.6 & 4.2 \\ 
        \midrule
        LLaMa 3.1 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 41.6 & 39.2 & 2.0 & 4.4 & 6.8 & 3.6 & 4.4 & 2.4 & 2.0 & 3.2 & 6.4 & 2.8 & 28.8 & 2.4 & 1.2 & 2.4 & 4.4 & 4.4 & 3.6 & 5.0 \\ 
        t2 & 30.8 & 46.0 & 3.6 & 3.2 & 8.4 & 3.6 & 3.2 & 4.0 & 5.6 & 3.2 & 4.4 & 5.6 & 30.4 & 2.8 & 1.2 & 4.0 & 1.2 & 1.6 & 5.2 & 5.4 \\ 
        t3 & 38.4 & 34 & 2.8 & 2.4 & 7.6 & 4.8 & 4 & 2.8 & 3.6 & 2.4 & 6 & 4 & 24.4 & 4.4 & 0.4 & 2 & 1.6 & 2 & 1.2 & 4.5 \\ 
        \rowcolor{Gray}
        t4 & 56.8 & 54 & 4.4 & 2.4 & 10 & 4.4 & 7.2 & 3.2 & 7.6 & 3.6 & 4.8 & 6.4 & 41.2 & 4 & 1.2 & 2.8 & 2.4 & 5.6 & 5.2 & 6.8 \\ 
        t5 & 47.6 & 55.6 & 2.4 & 2.4 & 9.2 & 5.6 & 7.6 & 3.6 & 3.6 & 4.4 & 5.6 & 3.2 & 30.4 & 5.2 & 2.0 & 1.6 & 2.4 & 5.6 & 5.2 & 5.9 \\ 
        ave & 43.0 & 45.8 & 3.0 & 3.0 & 8.4 & 4.4 & 5.3 & 3.2 & 4.5 & 3.4 & 5.4 & 4.4 & 31.0 & 3.8 & 1.2 & 2.6 & 2.4 & 3.8 & 4.1 & 5.5 \\ 
        \midrule
        LLaMaX 3 8B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 12.4 & 9.6 & 4.0 & 1.2 & 4.4 & 2.8 & 0.4 & 2.0 & 3.2 & 1.2 & 3.6 & 1.6 & 2.8 & 1.2 & 2.8 & 2.0 & 1.6 & 4.0 & 6.0 & 2.6 \\ 
        t2 & 10.0 & 9.6 & 3.6 & 2.4 & 4.4 & 2.4 & 3.2 & 3.2 & 5.6 & 1.6 & 2.4 & 4.4 & 8.4 & 0.8 & 2.0 & 2.4 & 4.8 & 2.0 & 5.2 & 3.5 \\ 
        t3 & 16.0 & 10.0 & 6.0 & 2.0 & 5.6 & 4.4 & 5.2 & 4.0 & 4.4 & 1.2 & 4.4 & 2.4 & 6.0 & 1.2 & 2.4 & 2.4 & 6.8 & 2.8 & 6.4 & 4.0 \\
        \rowcolor{Gray}
        t4 & 15.2 & 12.0 & 3.6 & 1.6 & 9.6 & 5.2 & 4.4 & 2.8 & 5.2 & 1.6 & 6.0 & 3.2 & 10.8 & 1.6 & 4.0 & 3.2 & 5.6 & 4.8 & 7.2 & 4.7 \\ 
        t5 & 8.8 & 9.6 & 4.0 & 0.4 & 6.8 & 2.4 & 2.8 & 1.6 & 6.0 & 2.8 & 4.0 & 3.2 & 10.0 & 1.2 & 2.0 & 3.2 & 4.0 & 2.0 & 6.4 & 3.7 \\ 
        ave. & 12.5 & 10.2 & 4.2 & 1.5 & 6.2 & 3.4 & 3.2 & 2.7 & 4.9 & 1.7 & 4.1 & 3.0 & 7.6 & 1.2 & 2.6 & 2.6 & 4.6 & 3.1 & 6.2 & 3.7 \\ 
        \midrule
        Gemma 2 9B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        \rowcolor{Gray}
        t1 & 44.0 & 43.2 & 26.0 & 3.2 & 26.4 & 9.6 & 16.0 & 9.2 & 11.6 & 8.0 & 20.4 & 13.2 & 46.4 & 6.4 & 0.4 & 2.8 & 16.0 & 8.4 & 14.8 & 14.0 \\ 
        t2 & 68.8 & 61.2 & 26.4 & 4.8 & 35.2 & 11.6 & 22.4 & 11.6 & 17.6 & 9.6 & 26.0 & 22.0 & 61.6 & 9.2 & 0.4 & 3.6 & 20.8 & 13.6 & 21.2 & 18.7 \\ 
        t3 & 43.6 & 45.6 & 26.8 & 2.4 & 26.4 & 10.0 & 17.2 & 9.6 & 12.4 & 4.8 & 20.4 & 16.4 & 50.0 & 5.6 & 0.0 & 3.2 & 18.4 & 9.6 & 20.8 & 14.9 \\
        t4 & 54.0 & 52.8 & 21.2 & 4.8 & 17.6 & 4.4 & 13.2 & 8.4 & 8.8 & 4.0 & 16.8 & 9.2 & 46.4 & 5.2 & 0.8 & 2.8 & 12.8 & 7.6 & 13.2 & 11.6 \\ 
        t5 & 7.6 & 16.0 & 2.4 & 1.2 & 12.4 & 3.2 & 10.8 & 6.8 & 10.4 & 5.6 & 23.6 & 17.2 & 44.0 & 5.6 & 0.0 & 1.6 & 14.8 & 10.8 & 20.8 & 11.2 \\
        ave. & 43.6 & 43.8 & 20.6 & 3.3 & 23.6 & 7.8 & 15.9 & 9.1 & 12.2 & 6.4 & 21.4 & 15.6 & 49.7 & 6.4 & 0.3 & 2.8 & 16.6 & 10.0 & 18.2 & 14.1 \\ 
        \midrule
        Gemma 2 27B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\
        t1 & 80.4 & 64.4 & 24.4 & 4.4 & 43.6 & 16.8 & 28.0 & 12.0 & 19.2 & 10.0 & 31.2 & 30.0 & 64.4 & 10.0 & 0.8 & 6.0 & 25.6 & 20.8 & 32.4 & 22.3 \\ 
        t2 & 83.6 & 75.2 & 39.2 & 6.0 & 46.8 & 24.8 & 31.2 & 16.8 & 22.4 & 14.8 & 34.4 & 32.8 & 71.6 & 8.4 & 3.2 & 5.2 & 30.0 & 23.6 & 35.2 & 26.3 \\ 
        t3 & 78.0 & 68.4 & 38.0 & 4.8 & 48.0 & 22.4 & 28.8 & 16.4 & 19.6 & 9.6 & 32.0 & 30.8 & 68.8 & 10.8 & 2.0 & 4.8 & 32.8 & 23.2 & 32.8 & 25.0 \\ 
        \rowcolor{Gray}
        t4 & 85.6 & 80.0 & 33.6 & 7.6 & 49.6 & 24.0 & 32.4 & 18.0 & 23.6 & 12.8 & 35.2 & 38.4 & 73.6 & 12.4 & 3.2 & 5.6 & 32.0 & 22.4 & 34.4 & 27.0 \\ 
        t5 & 78.8 & 64.0 & 36.8 & 5.2 & 48.8 & 24.4 & 36.0 & 16.8 & 23.2 & 10.8 & 37.2 & 32.4 & 64.4 & 11.6 & 4.0 & 6.8 & 30.4 & 22.8 & 34.4 & 26.2 \\ 
        ave. & 81.3 & 70.4 & 34.4 & 5.6 & 47.4 & 22.5 & 31.3 & 16.0 & 21.6 & 11.6 & 34.0 & 32.9 & 68.6 & 10.6 & 2.6 & 5.7 & 30.2 & 22.6 & 33.8 & 25.4 \\ 
        \midrule
        LLaMa 3.1 70B & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 85.6 & 70.4 & 12.0 & 5.2 & 42.8 & 24.4 & 24.8 & 9.6 & 22.8 & 10.4 & 17.2 & 24.8 & 63.6 & 10.8 & 1.6 & 4.4 & 14.0 & 15.6 & 24.0 & 19.3 \\ 
        t2 & 77.6 & 71.2 & 7.2 & 6.4 & 47.2 & 32.0 & 25.2 & 10.8 & 20.4 & 9.6 & 17.2 & 24.4 & 59.6 & 6.8 & 1.2 & 3.2 & 10.8 & 18.8 & 20.8 & 18.9 \\ 
        t3 & 83.6 & 72.0 & 6.4 & 5.2 & 42.4 & 28.8 & 23.2 & 13.2 & 20.4 & 10.4 & 16.0 & 28.0 & 58.4 & 7.2 & 1.2 & 3.6 & 14.0 & 16.4 & 21.2 & 18.6 \\
        \rowcolor{Gray}
        t4 & 86.8 & 76.4 & 17.6 & 8.0 & 48.8 & 37.2 & 26.4 & 11.2 & 24.4 & 10.8 & 21.2 & 32.8 & 68.0 & 14.4 & 0.4 & 3.2 & 18.8 & 23.6 & 27.2 & 23.2 \\ 
        t5 & 86.0 & 78.4 & 22.0 & 5.2 & 45.2 & 31.2 & 30.8 & 13.6 & 20.0 & 12.8 & 21.2 & 28.0 & 63.6 & 7.6 & 1.6 & 6.0 & 16.8 & 18.8 & 24.8 & 21.7 \\ 
        ave & 83.9 & 73.7 & 13.0 & 6.0 & 45.3 & 30.7 & 26.1 & 11.7 & 21.6 & 10.8 & 18.6 & 27.6 & 62.6 & 9.4 & 1.2 & 4.1 & 14.9 & 18.6 & 23.6 & 20.3 \\
        \midrule
        CommandR (Aug) & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 72.8 & 58.8 & 2.4 & 3.2 & 3.6 & 1.6 & 2.8 & 7.6 & 4.4 & 3.6 & 4.4 & 3.6 & 16.8 & 3.6 & ~ & 4.8 & 2.8 & 4.0 & 2.0 & 4.5 \\ 
        t2 & 46.8 & 18.8 & 3.2 & 2.8 & 2.0 & 2.4 & 2.8 & 3.2 & 2.4 & 2.4 & 3.2 & 4.0 & 8.0 & 5.2 & ~ & 2.4 & 3.2 & 4.0 & 2.4 & 3.4 \\ 
        \rowcolor{Gray}
        t3 & 74.4 & 64.4 & 4.4 & 2.4 & 6.0 & 2.0 & 5.2 & 8.4 & 5.6 & 3.2 & 4.0 & 6.8 & 20.8 & 3.6 & ~ & 2.4 & 5.6 & 5.2 & 4.8 & 5.7 \\ 
        t4 & 12.0 & 9.2 & 6.8 & 2.8 & 1.6 & 2.4 & 4.4 & 5.6 & 3.2 & 1.6 & 3.2 & 2.8 & 6.0 & 2.4 & ~ & 3.2 & 3.6 & 2.8 & 3.2 & 3.5 \\ 
        t5 & 52.0 & 19.2 & 2.0 & 3.2 & 2.8 & 2.0 & 3.6 & 3.6 & 4.4 & 2.4 & 3.2 & 3.6 & 10.8 & 3.6 & ~ & 3.2 & 2.8 & 3.6 & 3.6 & 3.7 \\ 
        ave. & 51.6 & 34.1 & 3.8 & 2.9 & 3.2 & 2.1 & 3.8 & 5.7 & 4.0 & 2.6 & 3.6 & 4.2 & 12.5 & 3.7 &  & 3.2 & 3.6 & 3.9 & 3.2 & 4.1 \\ 
        \midrule
        gpt-3.5-turbo-0125 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 70.4 & 52.4 & 1.2 & 4.0 & 8.8 & 2.4 & 8.4 & 7.6 & 4.4 & 5.2 & 8.4 & 4.4 & 54.4 & 5.6 & 2.4 & 3.6 & 5.2 & 8.0 & 8.8 & 8.4 \\ 
        \rowcolor{Gray}
        t2 & 73.6 & 56.8 & 2.0 & 3.2 & 10.0 & 2.8 & 11.6 & 7.2 & 9.2 & 7.2 & 9.2 & 7.6 & 59.2 & 4.8 & 3.6 & 3.2 & 9.2 & 8.8 & 13.6 & 10.1 \\ 
        t3 & 65.6 & 59.6 & 5.2 & 2.4 & 6.8 & 2.8 & 12.8 & 8.0 & 7.6 & 7.2 & 11.2 & 8.8 & 52.4 & 3.6 & 2.0 & 2.8 & 9.2 & 11.2 & 9.6 & 9.6 \\ 
        t4 & 48.4 & 35.2 & 4.4 & 3.6 & 6.4 & 1.6 & 7.2 & 7.6 & 6.4 & 3.2 & 6.4 & 3.2 & 31.2 & 4.8 & 2.8 & 3.6 & 4.0 & 3.6 & 7.6 & 6.3 \\ 
        t5 & 69.6 & 56.0 & 4.0 & 4.8 & 10.0 & 2.0 & 11.6 & 8.0 & 8.8 & 6.0 & 9.6 & 5.2 & 52.4 & 4.0 & 4.4 & 3.6 & 7.6 & 6.0 & 11.6 & 9.4 \\ 
        ave. & 65.5 & 52.0 & 3.4 & 3.6 & 8.4 & 2.3 & 10.3 & 7.7 & 7.3 & 5.8 & 9.0 & 5.8 & 49.9 & 4.6 & 3.0 & 3.4 & 7.0 & 7.5 & 10.2 & 8.8 \\ 
        \midrule
        gpt-4o-mini-2024-07-18 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 80.0 & 71.6 & 5.6 & 4.8 & 50.4 & 33.2 & 45.2 & 18.4 & 18.0 & 40.4 & 43.2 & 32.4 & 63.6 & 11.2 & 2.0 & 7.2 & 32.0 & 38.4 & 37.2 & 28.4 \\ 
        \rowcolor{Gray}
        t2 & 85.2 & 71.6 & 31.6 & 6.0 & 56.0 & 33.6 & 48.0 & 25.6 & 29.2 & 39.2 & 44.8 & 36.8 & 70.8 & 15.6 & 2.8 & 7.6 & 32.4 & 45.6 & 43.6 & 33.5 \\ 
        t3 & 78.0 & 70.0 & 34.0 & 6.0 & 52.8 & 34.8 & 41.2 & 20.8 & 27.2 & 40.0 & 39.6 & 38.0 & 67.2 & 17.2 & 2.4 & 5.6 & 33.6 & 43.2 & 42.4 & 32.1 \\ 
        t4 & 86.0 & 69.2 & 24.4 & 5.2 & 53.2 & 26.4 & 43.6 & 19.2 & 22.0 & 37.6 & 41.6 & 40.0 & 71.6 & 14.0 & 3.2 & 4.4 & 32.0 & 38.8 & 41.6 & 30.5 \\ 
        t5 & 82.0 & 72.0 & 25.2 & 8.4 & 54.4 & 34.8 & 50.0 & 28.0 & 31.2 & 42.8 & 47.6 & 34.4 & 73.6 & 16.8 & 4.0 & 6.0 & 34.4 & 40.4 & 44.8 & 33.9 \\ 
        ave. & 82.2 & 70.9 & 24.2 & 6.1 & 53.4 & 32.6 & 45.6 & 22.4 & 25.5 & 40.0 & 43.4 & 36.3 & 69.4 & 15.0 & 2.9 & 6.2 & 32.9 & 41.3 & 41.9 & 31.7 \\ 
        \midrule
        gpt-4-turbo-2024-04-09 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 77.2 & 61.2 & 7.6 & 6.8 & 56.0 & 38.0 & 54.4 & 36.8 & 37.6 & 42.4 & 55.6 & 52.4 & 74.0 & 7.6 & 3.6 & 8.0 & 45.2 & 42.8 & 47.6 & 36.3 \\ 
        \rowcolor{Gray}
        t2 & 86.0 & 69.2 & 40.4 & 8.0 & 64.4 & 48.4 & 58.0 & 38.8 & 46.0 & 47.6 & 58.0 & 56.4 & 77.6 & 10.4 & 2.0 & 9.6 & 49.6 & 56.8 & 52.4 & 42.6 \\ 
        t3 & 76.8 & 65.2 & 11.2 & 6.8 & 56.4 & 37.2 & 54.0 & 39.6 & 39.6 & 44.0 & 58.0 & 52.0 & 75.6 & 8.8 & 0.4 & 6.8 & 42.8 & 48.8 & 47.6 & 37.0 \\ 
        t4 & 89.2 & 70.0 & 28.4 & 4.0 & 54.8 & 37.6 & 52.4 & 29.6 & 38.4 & 38.0 & 53.2 & 44.4 & 66.4 & 9.2 & 3.2 & 8.4 & 38.4 & 42.8 & 41.6 & 34.8 \\ 
        t5 & 78.8 & 65.6 & 11.6 & 10.8 & 59.2 & 41.6 & 59.6 & 42.4 & 40.0 & 48.8 & 60.8 & 55.6 & 76.8 & 11.6 & 4.0 & 11.6 & 48.0 & 54.8 & 53.2 & 40.6 \\ 
        ave. & 81.6 & 66.2 & 19.8 & 7.3 & 58.2 & 40.6 & 55.7 & 37.4 & 40.3 & 44.2 & 57.1 & 52.2 & 74.1 & 9.5 & 2.6 & 8.9 & 44.8 & 49.2 & 48.5 & 38.3 \\ 
        \midrule
        gpt-4o-2024-08-06 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ &  \\ 
        t1 & 83.2 & 65.6 & 49.2 & 8.0 & 64.4 & 54.8 & 60.0 & 42.0 & 48.0 & 57.6 & 58.4 & 56.0 & 74.8 & 27.2 & 3.6 & 23.6 & 47.6 & 64.8 & 54.0 & 46.7 \\ 
        \rowcolor{Gray}
        t2 & 84.0 & 68.8 & 57.6 & 8.8 & 64.8 & 57.6 & 60.4 & 51.2 & 51.6 & 61.2 & 58.4 & 60.8 & 78.8 & 31.2 & 4.8 & 28.0 & 52.4 & 62.0 & 57.2 & 49.8 \\ 
        t3 & 81.6 & 68.4 & 58.0 & 6.8 & 62.4 & 55.6 & 59.2 & 51.6 & 50.8 & 54.4 & 57.6 & 60.4 & 74.8 & 29.2 & 2.4 & 24.4 & 49.6 & 63.6 & 54.4 & 48.0 \\ 
        t4 & 88.8 & 69.2 & 55.6 & 11.2 & 66.8 & 56.8 & 64.4 & 48.4 & 50.4 & 56.0 & 62.0 & 60.8 & 80.0 & 29.2 & 3.6 & 23.2 & 51.2 & 63.6 & 58.0 & 49.5 \\ 
        t5 & 81.2 & 68.0 & 56.0 & 10.0 & 65.2 & 58.4 & 61.6 & 53.6 & 52.8 & 56.4 & 61.6 & 59.6 & 74.8 & 28.8 & 2.4 & 32.8 & 49.2 & 62.4 & 57.6 & 49.6 \\ 
        ave. & 83.8 & 68.0 & 55.3 & 9.0 & 64.7 & 56.6 & 61.1 & 49.4 & 50.7 & 57.1 & 59.6 & 59.5 & 76.6 & 29.1 & 3.4 & 26.4 & 50.0 & 63.3 & 56.2 & 48.7 \\ 
        \midrule
        gemini pro 1.5 & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\        t1 & 83.2 & 63.6 & 73.6 & 34.4 & 68.8 & 62.4 & 65.6 & 47.6 & 48.0 & 49.2 & 62.0 & 59.2 & 80.0 & 30.8 & 1.6 & 10.8 & 52.0 & 62.4 & 54.4 & 50.8 \\
        t2 & 76.8 & 76.8 & 59.6 & 35.2 & 69.2 & 58.0 & 64.0 & 54.8 & 51.6 & 47.6 & 62.4 & 62.0 & 83.6 & 32.0 & 4.4 & 11.2 & 55.2 & 58.4 & 56.8 & 50.9 \\
        t3 & 81.6 & 74.4 & 70.0 & 38.0 & 66.8 & 58.8 & 65.6 & 54.0 & 53.6 & 51.2 & 61.2 & 60.4 & 77.6 & 27.6 & 1.2 & 12.8 & 53.6 & 63.2 & 56.0 & 51.3 \\
        t4 & 53.6 & 48.0 & 40.4 & 14.4 & 38.4 & 26.8 & 36.0 & 26.8 & 29.6 & 24.4 & 30.0 & 33.2 & 47.2 & 14.8 & 2.0 & 6.4 & 29.2 & 38.8 & 30.4 & 27.6 \\
        t5 & 82.8 & 67.2 & 67.6 & 40.8 & 65.6 & 63.2 & 63.6 & 51.2 & 54.4 & 57.2 & 64.4 & 61.2 & 76.4 & 38.0 & 3.2 & 12.8 & 50.8 & 61.6 & 57.2 & 52.3 \\
        \rowcolor{Gray}
        ave. & 75.6 & 66.0 & 62.2 & 32.6 & 61.8 & 53.8 & 59.0 & 46.9 & 47.4 & 45.9 & 56.0 & 55.2 & 73.0 & 28.6 & 2.5 & 10.8 & 48.2 & 56.9 & 51.0 & 46.6 \\
        \bottomrule
   % \end{tabular}
 %   }
    \caption{\textbf{\amath results for all prompt templates and their averages}. Best prompt in \colorbox{Gray}{Gray}}
\label{tab:mgsm_all_models}
%\end{table*}
\end{longtable}
%}

\end{scriptsize}

\begin{table*}[!ht]
    \centering
    \resizebox{\textwidth}{!}{%
     \begin{tabular}{l|rrrrrrrrrrrrrrrrrr|r}
    \toprule
\textbf{Model} & \textbf{eng}  & \textbf{fra} & \textbf{amh}  & \textbf{ewe}  & \textbf{hau}  & \textbf{ibo}  & \textbf{kin}  & \textbf{lin}  & \textbf{lug}  & \textbf{orm}  & \textbf{sna}  & \textbf{sot}  & \textbf{swa}  & \textbf{twi}  & \textbf{wol}  & \textbf{xho}  & \textbf{yor}  & \textbf{zul}  & \textbf{ave}  \\
\midrule
        \textbf{In-language} & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\
        afro-xlmr-large-76L & 88.2 & 83.3 & 78.5 & 58.3 & 73.3 & 70.0 & 65.8 & 33.3 & 68.0 & 69.3 & 70.8 & 70.8 & 73.3 & 59.5 & 51.8 & 73.0 & 63.2 & 72.5 & 65.7 \\ 
        mT0-XXL-MT (t2) & 63.5 & 61.5 & 58.3 & 38.5 & 57.5 & 56.5 & 51.3 & 33.5 & 54.2 & 47.2 & 54.8 & 56.0 & 55.5 & 48.8 & 39.7 & 56.3 & 52.3 & 55.0 & 51.0 \\ 
        Aya-101 (t4) & 67.0 & 59.7 & 64.2 & 43.2 & 57.0 & 55.5 & 54.3 & 33.5 & 51.7 & 51.5 & 55.7 & 52.2 & 56.5 & 47.0 & 36.7 & 55.2 & 54.5 & 55.3 & 51.5 \\ 
        BLOOMZ 7B (t2) & 60.3 & 56.0 & 36.8 & 35.7 & 36.5 & 44.7 & 38.5 & 33.8 & 41.5 & 35.2 & 43.3 & 40.5 & 45.8 & 37.5 & 36.0 & 39.8 & 45.2 & 40.3 & 39.4 \\ 
        LLaMa 3 8B (t2) & 43.9 & 47.4 & 40.2 & 34.3 & 35.6 & 39.1 & 32.9 & 32.7 & 33.3 & 35.4 & 35.5 & 35.9 & 34.1 & 34.3 & 33.3 & 36.8 & 35.17 & 38.5 & 35.4 \\ 
        LLaMa 3.1 8B (t2) & 53.0 & 50.2 & 38.8 & 37.7 & 36.5 & 38.5 & 38.3 & 32.3 & 37.5 & 35.0 & 35.8 & 34.8 & 43.8 & 37.0 & 32.3 & 33.8 & 38.5 & 34.0 & 36.6 \\ 
        LLaMaX 3 8B (t1) & 53.0 & 49.3 & 40.2 & 35.8 & 44.8 & 42.5 & 37.7 & 29.8 & 42.7 & 40.5 & 47.0 & 39.7 & 45.7 & 36.3 & 37.3 & 46.2 & 44.0 & 42.0 & 40.8 \\ 
        Gemma 2 9B (t2) & 55.3 & 50.7 & 43.2 & 35.3 & 47.0 & 40.7 & 40.2 & 32.8 & 38.8 & 37.8 & 42.3 & 40.2 & 46.3 & 37.2 & 35.2 & 42.5 & 41.3 & 44.5 & 40.3 \\ 
        Gemma 2 27B (t2) & 67.8 & 63.3 & 47.0 & 36.8 & 49.7 & 46.2 & 40.5 & 32.0 & 41.7 & 35.8 & 46.0 & 43.5 & 57.0 & 36.0 & 36.7 & 45.0 & 42.5 & 48.0 & 42.8 \\ 
        LLaMa 3.1 70B (t2) & 57.3 & 50.7 & 43.2 & 34.3 & 42.8 & 42.3 & 36.5 & 32.8 & 37.5 & 34.7 & 35.5 & 38.3 & 44.0 & 36.0 & 34.7 & 39.3 & 39.0 & 37.0 & 38.0 \\ 
        CommandR (Aug) (t3) & 79.9 & 75.7 & 45.7 & 38.9 & 45.1 & 42.4 & 45.6 & 34.5 & 39.0 & 44.8 & 48.9 & 45.1 & 55.3 & 41.8 & 34.5 & 45.9 & 45.9 & 40.8 & 43.4 \\ 
        gpt-3.5-turbo-0125 (t4) & 70.0 & 65.2 & 38.7 & 38.2 & 39.0 & 42.3 & 42.2 & 32.0 & 43.0 & 42.5 & 45.8 & 43.0 & 58.8 & 39.5 & 39.5 & 44.7 & 40.5 & 43.8 & 42.1 \\ 
        gpt-4o-mini-2024-07-18 (t3) & 86.2 & 80.3 & 52.2 & 37.2 & 64.8 & 57.2 & 56.8 & 31.5 & 51.7 & 61.3 & 63.0 & 56.2 & 63.7 & 47.5 & 43.2 & 64.5 & 54.5 & 62.0 & 54.2 \\ 
        gpt-4-turbo-2024-04-09 (t3) & 87.3 & 81.0 & 62.0 & 38.2 & 70.3 & 66.0 & 65.8 & 33.7 & 67.5 & 61.0 & 71.7 & 67.8 & 67.8 & 41.7 & 38.0 & 71.5 & 62.0 & 66.7 & 59.5 \\ 
        gpt-4o-2024-08-06 (t3) & 89.2 & 82.3 & 71.8 & 45.0 & 75.2 & 68.2 & 68.0 & 32.7 & 69.8 & 71.2 & 71.3 & 71.8 & 71.5 & 55.8 & 52.7 & 72.0 & 64.5 & 67.5 & 64.3 \\ 
        Claude OPUS (t1) & 85.7 & 74.7 & 61.3 & 54.5 & 61.5 & 45.0 & 64.5 & 30.5 & 63.7 & 50.2 & 57.0 & 68.3 & 70.5 & 56.0 & 50.0 & 68.8 & 63.7 & 63.7 & 58.1 \\
        Gemini-1.5-pro(t3) & 88.5 & 82.0 & 75.3 & 47.5 & 73.3 & 68.2 & 64.8 & 33.2 & 64.8 & 61.3 & 73.7 & 68.5 & 68.3 & 54.5 & 42.3 & 69.3 & 61.8 & 65.0 & 62.0 \\
        \midrule
        \textbf{Translate-test} & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        afro-xlmr-large-76L & ~ & 83 & 73.7 & 54.3 & 67.2 & 66 & 63 & 32.8 & 65.7 & 65.8 & 71.2 & 70.2 & 73 & 56.8 & 47.5 & 74.2 & 63.7 & 72 & 63.6 \\ 
        mT0-XXL-MT (t2) & ~ & 59.8 & 54.5 & 45.3 & 52.7 & 50.0 & 49.8 & 34.5 & 48.2 & 50.2 & 55.0 & 53.0 & 56.8 & 46.2 & 42.7 & 54.8 & 50.7 & 54.3 & 49.9 \\ 
        Aya-101 (t4) & ~ & 61.2 & 60.7 & 40.8 & 53.8 & 52.3 & 50.3 & 33.0 & 48.7 & 51.3 & 54.0 & 56.0 & 54.0 & 44.5 & 39.3 & 56.8 & 51.0 & 57.0 & 50.2 \\ 
        BLOOMZ 7B (t2) & ~ & 56.8 & 52.8 & 42.7 & 51.3 & 48.5 & 47.3 & 34.2 & 46.5 & 48.0 & 52.0 & 51.3 & 51.2 & 44.7 & 40.2 & 52.8 & 47.5 & 51.3 & 47.6 \\ 
        LLaMa 3 8B (t2) & ~ & 42.7 & 38.7 & 37.7 & 39.5 & 38.0 & 35.0 & 33.2 & 40.7 & 40.2 & 40.0 & 40.8 & 39.5 & 36.2 & 35.3 & 40.3 & 36.2 & 39.8 & 38.2 \\ 
        LLaMa 3.1 8B (t2) & ~ & 49.8 & 49.2 & 42.1 & 45.3 & 43.6 & 42.8 & 35.0 & 43.5 & 44.5 & 45.3 & 46.9 & 46.8 & 40.7 & 37.4 & 45.8 & 42.8 & 45.8 & 43.6 \\ 
        LLaMaX 3 8B (t1) & ~ & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 & 33.3 \\ 
        Gemma 2 9B (t2) & ~ & 50.7 & 47.5 & 41.3 & 43.3 & 44.7 & 42.5 & 32.7 & 47.2 & 44.2 & 43.8 & 42.7 & 46.7 & 42.2 & 39.2 & 45.7 & 43.5 & 45.7 & 43.3 \\ 
        Gemma 2 27B (t2) & ~ & 60.8 & 55.8 & 45.5 & 48.5 & 49.7 & 47.7 & 31.5 & 51.3 & 52.3 & 51.7 & 50.2 & 55.7 & 47.2 & 40.2 & 54.8 & 50.2 & 51.5 & 49.0 \\ 
        LLaMa 3.1 70B (t2) & ~ & 58.8 & 42.8 & 39.3 & 45.2 & 39.8 & 36.2 & 32.7 & 44.3 & 46.0 & 51.8 & 50.8 & 52.5 & 38.8 & 34.5 & 44.8 & 41.8 & 42.8 & 42.8 \\ 
        CommandR (Aug) (t3) & ~ & 75.1 & 67.7 & 52.1 & 57.0 & 55.9 & 58.9 & 32.0 & 59.6 & 56.0 & 62.0 & 64.1 & 66.7 & 45.5 & 46.8 & 63.7 & 60.1 & 64.0 & 57.0 \\ 
        gpt-3.5-turbo-0125 (t4) & ~ & 56.2 & 40.3 & 41.7 & 48.8 & 48.8 & 46.7 & 32.5 & 49.8 & 45.3 & 50.8 & 51.8 & 45.0 & 41.7 & 39.0 & 51.5 & 44.5 & 50.2 & 45.5 \\ 
        gpt-4o-mini-2024-07-18 (t3) & ~ & 75.8 & 68.0 & 49.8 & 57.0 & 59.7 & 56.5 & 32.2 & 56.3 & 58.0 & 63.0 & 63.2 & 66.2 & 49.5 & 43.0 & 65.2 & 57.2 & 62.8 & 56.7 \\ 
        gpt-4-turbo-2024-04-09 (t3) & ~ & 77.3 & 69.8 & 45.3 & 59.0 & 59.7 & 57.2 & 33.2 & 57.3 & 60.3 & 63.2 & 64.5 & 64.7 & 49.7 & 42.0 & 67.2 & 56.0 & 63.7 & 57.0 \\ 
        gpt-4o-2024-08-06 (t3) & ~ & 73.8 & 63.8 & 42.8 & 54.8 & 53.3 & 52.8 & 32.3 & 54.3 & 55.5 & 58.2 & 58.0 & 58.5 & 45.7 & 38.8 & 58.2 & 53.5 & 52.8 & 52.1 \\ 
        Claude OPUS (t1) & ~ & 56.0 & 65.7 & 45.7 & 76.3 & 59.0 & 55.0 & 32.0 & 57.7 & 55.8 & 61.5 & 62.5 & 63.8 & 46.3 & 41.8 & 63.5 & 55.3 & 59.8 & 56.4 \\ 
        %Gemini-1.5-pro(t3) & 88.5 & 82.0 & 75.3 & 47.5 & 73.3 & 68.2 & 64.8 & 33.2 & 64.8 & 61.3 & 73.7 & 68.5 & 68.3 & 54.5 & 42.3 & 69.3 & 61.8 & 65.0 & 62.0 \\
        Gemini-1.5-pro (t1) & & 71.5 & 60.0	&41.0	&50.3	&50.8&	48.2&	31.8&	49.0	&52.0	&56.3	&54.7	&57.8	&45.7&	38.2&	58.0	&47.5	&57.3	&49.9 \\
        
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrrrr|r}
    \toprule
\textbf{Model} & \textbf{eng}  & \textbf{fra} & \textbf{amh}  & \textbf{ewe}  & \textbf{hau}  & \textbf{ibo}  & \textbf{kin}  & \textbf{lin}  & \textbf{lug}  & \textbf{orm}  & \textbf{sna}  & \textbf{sot}  & \textbf{swa}  & \textbf{twi}  & \textbf{wol}  & \textbf{xho}  & \textbf{yor}  & \textbf{zul}  & \textbf{ave}  \\
\midrule
        \textbf{in-language} & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        mT0-XXL-MT (t1) & 36.4 & 33.0 & 27.4 & 24.8 & 29.2 & 28.4 & 27.2 & 28.6 & 26.0 & 27.4 & 26.6 & 30.4 & 32.2 & 30.2 & 24.8 & 26.8 & 28.8 & 28.2 & 27.9 \\ 
        Aya-101 (t2) & 40.0 & 36.6 & 31.6 & 25.4 & 33.4 & 36.8 & 30.8 & 27.8 & 28.0 & 26.2 & 28.2 & 31.8 & 32.2 & 26.8 & 25.2 & 32.0 & 28.4 & 29.8 & 29.7 \\ 
        BLOOMZ 7B (t2) & 33.8 & 32.2 & 19.0 & 23.6 & 24.0 & 24.2 & 27.0 & 23.0 & 21.2 & 23.6 & 24.8 & 24.2 & 27.2 & 25.2 & 26.0 & 24.4 & 24.6 & 22.8 & 24.1 \\ 
        LLaMa 3 8B (t4) & 55.4 & 46.0 & 29.4 & 26.4 & 27.8 & 30.6 & 30.4 & 28.4 & 25.0 & 31.6 & 26.6 & 28.6 & 32.0 & 26.6 & 26.4 & 23.4 & 29 & 27.8 & 28.1 \\ 
        LLaMa 3.1 8B (t1) & 62.8 & 56.0 & 33.2 & 30.6 & 33.6 & 31.4 & 29.2 & 33.0 & 31.8 & 32.4 & 26.8 & 31.8 & 39.2 & 27.0 & 26.8 & 27.2 & 32.4 & 30.8 & 31.1 \\ 
        LLaMaX 3 8B (t5) & 47.2 & 38.0 & 30.2 & 28.0 & 33.4 & 32.0 & 27.8 & 28.4 & 25.2 & 30.0 & 31.6 & 29.4 & 35.6 & 25.8 & 27.0 & 28.0 & 29.8 & 26.6 & 29.3 \\ 
        Gemma 2 9B (t1) & 69.8 & 62.6 & 41.3 & 29.3 & 37.9 & 39.2 & 31.8 & 37.0 & 30.5 & 32.8 & 39.7 & 34.7 & 48.9 & 32.1 & 28.7 & 33.2 & 33.2 & 36.1 & 35.4 \\ 
        Gemma 2 27B (t1) & 75.6 & 66.4 & 40.6 & 32.4 & 43.2 & 44.2 & 40.2 & 38.2 & 32.6 & 33.6 & 44.6 & 41.8 & 56.0 & 35.6 & 30.4 & 42.0 & 41.0 & 42.2 & 39.9 \\ 
        LLaMa 3.1 70B (t1) & 76.4 & 69.4 & 41.6 & 32.2 & 47.6 & 47.2 & 38.6 & 40.0 & 34.4 & 35.6 & 41.6 & 39.0 & 55.8 & 28.4 & 31.6 & 34.2 & 41.4 & 40.4 & 39.4 \\ 
        CommandR (Aug) (t4) & 60.8 & 49.0 & 28.4 & 27.8 & 25.8 & 27.2 & 28.0 & 28.6 & 29.8 & 28.0 & 28.0 & 26.6 & 29.0 & 25.8 & 28.2 & 28.4 & 27.2 & 27.4 & 27.8 \\ 
        gpt-3.5-turbo-0125 (t1) & 72.0 & 66.6 & 31.2 & 34.8 & 38.0 & 39.8 & 34.2 & 40.0 & 39.0 & 38.0 & 39.8 & 39.0 & 52.4 & 37.8 & 32.8 & 38.6 & 37.2 & 36.2 & 38.1 \\ 
        gpt-4o-mini-2024-07-18 (t1) & 82.6 & 78.2 & 37.2 & 28.0 & 51.4 & 46.2 & 52.8 & 44.0 & 39.4 & 46.2 & 53.6 & 46.8 & 64.0 & 38.0 & 31.6 & 50.6 & 48.4 & 50.0 & 45.5 \\ 
        gpt-4-turbo-2024-04-09 (t1) & 80.4 & 79.4 & 44.4 & 32.4 & 63.2 & 61.8 & 60.4 & 53.6 & 49.6 & 49.4 & 63.4 & 63.4 & 74.4 & 35.2 & 35.0 & 63.4 & 54.6 & 63.2 & 54.2 \\ 
        gpt-4o-2024-08-06 (t1) & 87.4 & 83.2 & 59.8 & 33.6 & 67.2 & 67.2 & 64.2 & 61.0 & 52.8 & 61.0 & 67.6 & 67.4 & 77.4 & 43.2 & 37.8 & 70.2 & 61.2 & 68.2 & 60.0 \\ 
        Claude OPUS (t1) & 74.6 & 64.4 & 57.6 & 33.6 & 39.4 & 43.6 & 42.2 & 43.6 & 41.0 & 40.4 & 43.4 & 47.0 & 55.0 & 38.2 & 33.2 & 42.6 & 43.6 & 43.8 & 43.0 \\ 
        Gemini-1.5-pro (t1) & 82.0 & 81.8 & 68.0 & 39.0 & 71.2 & 70.4 & 65.0 & 55.2 & 53.0 & 55.8 & 66.8 & 67.6 & 78.4 & 48.2 & 32.0 & 69.2 & 57.4 & 66.0 & 60.2 \\
        \midrule
        \textbf{Translate-test} & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        mT0-XXL-MT (t1) & ~ & 32.2 & 30.0 & 27.2 & 28.8 & 27.4 & 29.8 & 28.0 & 26.0 & 27.2 & 29.8 & 30.4 & 30.4 & 25.4 & 27.0 & 30.2 & 29.8 & 26.4 & 28.4 \\ 
        Aya-101 (t2) & ~ & 37.8 & 32.4 & 28.6 & 31.0 & 31.6 & 31.8 & 33.6 & 27.2 & 28.6 & 32.4 & 34.2 & 31.2 & 31.8 & 26.6 & 30.8 & 34.2 & 32.2 & 31.1 \\ 
        BLOOMZ 7B (t2) & ~ & 31.0 & 28.6 & 24.4 & 31.0 & 24.6 & 29.0 & 26.4 & 27.2 & 28.6 & 29.2 & 28.0 & 30.6 & 30.8 & 24.6 & 25.2 & 30.2 & 27.4 & 27.9 \\ 
        LLaMa 3 8B (t4) & ~ & 39.8 & 34.6 & 30.6 & 31.8 & 31.2 & 30.8 & 33.0 & 29.0 & 29.2 & 30.8 & 34.8 & 34.2 & 31.2 & 28.4 & 33.0 & 32.6 & 33.2 & 31.8 \\ 
        LLaMa 3.1 8B (t1) & ~ & 51.0 & 46.0 & 36.2 & 40.0 & 43.6 & 43.2 & 42.8 & 33.4 & 39.8 & 40.8 & 45.6 & 48.2 & 33.8 & 31.2 & 44.2 & 43.6 & 44.4 & 41.1 \\ 
        LLaMaX 3 8B (t5) & ~ & 39.4 & 37.6 & 32.4 & 35.2 & 37.6 & 35.0 & 33.8 & 33.2 & 36.4 & 35.8 & 41.0 & 36.2 & 34.2 & 26.2 & 36.2 & 33.4 & 38.8 & 35.2 \\ 
        Gemma 2 9B (t1) & ~ & 59.4 & 47.2 & 41.2 & 45.2 & 47.8 & 46.4 & 48.0 & 38.4 & 44.0 & 43.8 & 51.0 & 54.2 & 37.2 & 30.2 & 49.2 & 46.2 & 45.2 & 44.7 \\ 
        Gemma 2 27B (t1) & ~ & 62.4 & 57.6 & 40.4 & 50.0 & 50.0 & 50.6 & 47.0 & 42.8 & 46.6 & 49.8 & 55.6 & 59.8 & 39.8 & 31.2 & 55.2 & 52.6 & 51.6 & 48.8 \\ 
        LLaMa 3.1 70B (t1) & ~ & 67.4 & 55.6 & 44.8 & 50.6 & 55.8 & 55.6 & 53.8 & 46.8 & 49.4 & 53.6 & 59.6 & 63.0 & 41.2 & 32.8 & 55.4 & 49.6 & 52.8 & 51.3 \\ 
        CommandR (Aug) (t4) & ~ & 53.6 & 42.2 & 38.4 & 42.2 & 42.4 & 44.6 & 40.4 & 34.2 & 38.0 & 41.4 & 48.8 & 46.6 & 34.2 & 28.6 & 44.8 & 40.6 & 44.8 & 40.8 \\ 
        gpt-3.5-turbo-0125 (t1) & ~ & 61.4 & 50.4 & 41.4 & 49.6 & 47.8 & 48.0 & 44.8 & 40.4 & 47.2 & 51.4 & 52.8 & 55.2 & 41.0 & 33.4 & 49.8 & 47.8 & 47.6 & 46.8 \\ 
        gpt-4o-mini-2024-07-18 (t1) & ~ & 70.0 & 58.0 & 40.2 & 51.6 & 52.2 & 54.6 & 49.6 & 42.8 & 50.6 & 53.8 & 61.0 & 61.0 & 38.2 & 33.0 & 55.6 & 49.4 & 51.0 & 50.2 \\ 
        gpt-4-turbo-2024-04-09 (t1) & ~ & 73.2 & 60.8 & 42.0 & 49.6 & 57.0 & 57.6 & 51.4 & 45.2 & 51.8 & 52.4 & 59.2 & 61.8 & 41.6 & 33.4 & 60.2 & 54.0 & 54.8 & 52.1 \\ 
        gpt-4o-2024-08-06 (t1) & ~ & 76.4 & 62.8 & 43.8 & 54.0 & 57.4 & 58.2 & 54.4 & 46.4 & 54.8 & 55.6 & 63.2 & 67.4 & 44.0 & 32.0 & 62.2 & 52.4 & 57.4 & 54.1 \\ 
        Claude OPUS (t1) & ~ & 63.2 & 52.4 & 39.8 & 46.2 & 48.8 & 49.2 & 46.2 & 40.2 & 45.6 & 48.0 & 52.4 & 75.3 & 37.6 & 31.0 & 51.2 & 47.4 & 50.2 & 47.6 \\ 
        Gemini-1.5-pro (t1) & & 73.4&	61.4&	43.0&	56.0&	57.4&	55.6&	54.6&	44.4&	53.8&	57.0&	59.0&	66.4&	40.6&	28.4&	57.8&	56.0&	58.4&	53.1 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrrrrr|r}
    \toprule
\textbf{Model} & \textbf{eng} & \textbf{fra} &\textbf{vai} & \textbf{amh}  & \textbf{ewe}  & \textbf{hau}  & \textbf{ibo}  & \textbf{kin}  & \textbf{lin}  & \textbf{lug}  & \textbf{orm}  & \textbf{sna}  & \textbf{sot}  & \textbf{swa}  & \textbf{twi}  & \textbf{wol}  & \textbf{xho}  & \textbf{yor}  & \textbf{zul}  & \textbf{ave}  \\
\midrule
        \textbf{in-language} & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        mT0-XXL-MT (t1) & 3.6 & 4.8 & 0.8 & 4.4 & 1.6 & 4.8 & 1.2 & 3.6 & 2.0 & 4.0 & 0.8 & 3.2 & 4.0 & 3.6 & 1.2 & 2.0 & 4.8 & 2.0 & 3.2 & 2.9 \\ 
        Aya-101 (t1) & 10.8 & 9.6 & 0.8 & 6.8 & 3.2 & 7.2 & 3.2 & 3.6 & 4.4 & 2.4 & 4.8 & 6.8 & 10.8 & 6.0 & 1.6 & 1.2 & 4.4 & 3.2 & 3.6 & 4.6 \\ 
        BLOOMZ 7B (t4) & 2.8 & 2.0 & 1.2 & 1.6 & 2.4 & 2.8 & 1.6 & 1.6 & 1.6 & 2.4 & 1.6 & 0.8 & 1.6 & 0.8 & 0.8 & 2.4 & 1.6 & 2.0 & 2.0 & 1.7 \\ 
        LLaMa 3 8B (t3) & 59.2 & 44.0 & 1.2 & 2.0 & 2.4 & 6.8 & 4.0 & 3.2 & 2.8 & 3.6 & 2.4 & 2.4 & 2.8 & 16.8 & 1.6 & 3.2 & 0.4 & 4 & 3.2 & 3.9 \\ 
        LLaMa 3.1 8B (t4) & 56.8 & 54.0 & 1.2 & 4.4 & 2.4 & 10.0 & 4.4 & 7.2 & 3.2 & 7.6 & 3.6 & 4.8 & 6.4 & 41.2 & 4.0 & 2.8 & 2.4 & 5.6 & 5.2 & 7.2 \\ 
        LLaMaX 3 8B (t4) & 15.2 & 12.0 & 4.0 & 3.6 & 1.6 & 9.6 & 5.2 & 4.4 & 2.8 & 5.2 & 1.6 & 6.0 & 3.2 & 10.8 & 1.6 & 3.2 & 5.6 & 4.8 & 7.2 & 4.8 \\ 
        Gemma 2 9B (t2) & 68.8 & 61.2 & 0.4 & 26.4 & 4.8 & 35.2 & 11.6 & 22.4 & 11.6 & 17.6 & 9.6 & 26.0 & 22.0 & 61.6 & 9.2 & 3.6 & 20.8 & 13.6 & 21.2 & 19.8 \\ 
        Gemma 2 27B (t4) - few-shot & 85.6 & 80.0 & 3.2 & 33.6 & 7.6 & 49.6 & 24.0 & 32.4 & 18.0 & 23.6 & 12.8 & 35.2 & 38.4 & 73.6 & 12.4 & 5.6 & 32.0 & 22.4 & 34.4 & 28.5 \\ 
        LLaMa 3.1 70B (t4) -tt & 86.8 & 76.4 & 0.4 & 17.6 & 8.0 & 48.8 & 37.2 & 26.4 & 11.2 & 24.4 & 10.8 & 21.2 & 32.8 & 68.0 & 14.4 & 3.2 & 18.8 & 23.6 & 27.2 & 24.6 \\ 
        CommandR (Aug) (t3) & 74.4 & 64.4 & 1.2 & 4.4 & 2.4 & 6.0 & 2.0 & 5.2 & 8.4 & 5.6 & 3.2 & 4.0 & 6.8 & 20.8 & 3.6 & 2.4 & 5.6 & 5.2 & 4.8 & 5.7 \\ 
        gpt-3.5-turbo-0125 (t2) & 73.6 & 56.8 & 3.6 & 2.0 & 3.2 & 10.0 & 2.8 & 11.6 & 7.2 & 9.2 & 7.2 & 9.2 & 7.6 & 59.2 & 4.8 & 3.2 & 9.2 & 8.8 & 13.6 & 10.6 \\ 
        gpt-4o-mini-2024-07-18 (t2) & 85.2 & 71.6 & 2.8 & 31.6 & 6.0 & 56.0 & 33.6 & 48.0 & 25.6 & 29.2 & 39.2 & 44.8 & 36.8 & 70.8 & 15.6 & 7.6 & 32.4 & 45.6 & 43.6 & 35.4 \\ 
        gpt-4-turbo-2024-04-09 (t2) & 86.0 & 69.2 & 2.0 & 40.4 & 8.0 & 64.4 & 48.4 & 58.0 & 38.8 & 46.0 & 47.6 & 58.0 & 56.4 & 77.6 & 10.4 & 9.6 & 49.6 & 56.8 & 52.4 & 45.2 \\ 
        gpt-4o-2024-08-06 (t2) & 84.0 & 68.8 & 4.8 & 57.6 & 8.8 & 64.8 & 57.6 & 60.4 & 51.2 & 51.6 & 61.2 & 58.4 & 60.8 & 78.8 & 31.2 & 28.0 & 52.4 & 62.0 & 57.2 & 52.6 \\ 
        Claude OPUS (t1) & 59.6 & 52.8 & ~ & 36.0 & 22.0 & 27.6 & 17.2 & 28.0 & 24.0 & 28.4 & 20.8 & 25.2 & 32.0 & 42.0 & 19.2 & 12.4 & 24.8 & 28.8 & 26.4 & 25.9 \\ 
        Gemini-1.5-Pro (t5) & 82.8 & 67.2 & 3.2 & 67.6 & 40.8 & 65.6 & 63.2 & 63.6 & 51.2 & 54.4 & 57.2 & 64.4 & 61.2 & 76.4 & 38.0  & 12.8 & 50.8 & 61.6 & 57.2 & 52.3 \\
        \midrule
        \textbf{Translate-test} & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ & ~ \\ 
        mT0-XXL-MT (t1) & ~ & 2.4 & ~ & 2.0 & 2.4 & 0.8 & 1.2 & 3.2 & 2.4 & 2.8 & 3.2 & 2.0 & 2.4 & 3.6 & 2.0 & 2.4 & 3.2 & 3.6 & 3.2 & 2.5 \\ 
        Aya-101 (t1) & ~ & 8.4 & ~ & 8.4 & 6.4 & 7.6 & 6.0 & 10.0 & 6.4 & 6.8 & 7.6 & 6.8 & 10.4 & 9.2 & 6.0 & 8.4 & 8.8 & 8.8 & 8.0 & 7.9 \\ 
        BLOOMZ 7B (t4) & ~ & 1.6 & ~ & 2.8 & 1.6 & 1.6 & 0.8 & 1.2 & 2.0 & 2.4 & 2.0 & 2.0 & 2.0 & 3.6 & 1.6 & 2.4 & 0.8 & 2.0 & 1.2 & 1.9 \\ 
        LLaMa 3 8B (t3) & ~ & 52.4 & ~ & 39.2 & 22.8 & 35.2 & 31.6 & 41.6 & 35.2 & 26.0 & 36.0 & 36.8 & 40.0 & 48.4 & 22.8 & 14.4 & 32.4 & 35.6 & 36.0 & 33.4 \\ 
        LLaMa 3.1 8B (t4) & ~ & 44.0 & ~ & 34.8 & 20.8 & 36.0 & 24.4 & 38.4 & 31.2 & 24.0 & 32.0 & 29.6 & 36.4 & 44.4 & 19.2 & 14.0 & 32.8 & 31.6 & 32.0 & 30.1 \\ 
        LLaMaX 3 8B (t4) & ~ & 10.4 & ~ & 13.2 & 7.2 & 10.8 & 8.4 & 10.0 & 9.6 & 8.4 & 10.8 & 8.0 & 7.6 & 12.0 & 4.4 & 6.0 & 8.8 & 11.6 & 10.0 & 9.2 \\ 
        Gemma 2 9B (t2) & ~ & 64.0 & ~ & 46.4 & 26.0 & 44.0 & 37.2 & 50.0 & 37.6 & 30.0 & 35.6 & 44.0 & 49.6 & 60.0 & 22.8 & 14.8 & 41.6 & 45.6 & 45.2 & 39.4 \\ 
        Gemma 2 27B (t4) & ~ & 70.8 & ~ & 53.2 & 30.0 & 54.0 & 44.0 & 55.2 & 47.2 & 34.4 & 46.0 & 48.0 & 54.4 & 69.6 & 29.2 & 21.6 & 48.4 & 48.4 & 54.0 & 46.1 \\ 
        LLaMa 3.1 70B (t4) -tt & ~ & 73.6 & ~ & 54.8 & 30.4 & 48.0 & 43.2 & 52.8 & 48.0 & 35.6 & 44.0 & 46.8 & 55.2 & 72.0 & 26.4 & 20.4 & 49.6 & 48.4 & 54.0 & 45.6 \\ 
        CommandR (Aug) (t3) & ~ & 64.0 & ~ & 44.8 & 25.6 & 43.2 & 36.0 & 45.2 & 38.4 & 29.2 & 37.2 & 37.2 & 47.2 & 60.0 & 27.2 & 14.4 & 41.2 & 44.0 & 42.0 & 38.3 \\ 
        gpt-3.5-turbo-0125 (t2) & ~ & 58.8 & ~ & 40.8 & 22.0 & 40.0 & 32.0 & 44.0 & 40.4 & 26.8 & 38.0 & 40.4 & 46.8 & 55.2 & 24.4 & 16.8 & 39.2 & 41.6 & 44.8 & 37.1 \\ 
        gpt-4o-mini-2024-07-18 (t2) & ~ & 68.0 & ~ & 49.2 & 28.4 & 47.6 & 36.4 & 51.6 & 42.0 & 30.8 & 43.2 & 44.4 & 52.8 & 66.8 & 26.4 & 18.0 & 44.4 & 46.4 & 48.0 & 42.3 \\ 
        gpt-4-turbo-2024-04-09 (t2) & ~ & 73.6 & ~ & 49.6 & 24.4 & 49.6 & 40.8 & 54.0 & 44.0 & 31.2 & 42.8 & 45.6 & 52.8 & 68.0 & 28.8 & 20.0 & 47.6 & 47.6 & 49.2 & 43.5 \\ 
        gpt-4o-2024-08-06 (t2) & ~ & 70.0 & ~ & 48.4 & 23.6 & 46.8 & 39.2 & 51.6 & 44.8 & 35.2 & 42.0 & 42.4 & 54.8 & 68.0 & 26.4 & 16.0 & 45.6 & 47.2 & 49.2 & 42.6 \\ 
        Claude OPUS (t1) & ~ & 47.2 & ~ & 38.8 & 23.2 & 33.2 & 22.0 & 41.2 & 36.0 & 26.4 & 32.4 & 36.0 & 40.8 & 48.4 & 19.6 & 16.8 & 35.6 & 36.4 & 36.4 & 32.7 \\ 
        Gemini-1.5-Pro (t5) & & 70.0 & &	51.6&	25.2&	48.8&	42.8&	48.4&	43.2&	36.0&	41.6&	44.4&	52.8&	64.4&	28.0&	16.4&	45.6&	45.2&	48.8&	44.3 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|rrrrrrrrrrrrrrrrrr|r}
\toprule
\textbf{Model} & {\textbf{eng}} & {\textbf{fra}} & {\textbf{amh}} & {\textbf{ewe}} & {\textbf{hau}} & {\textbf{ibo}} & {\textbf{kin}} & {\textbf{lin}} & {\textbf{lug}} & {\textbf{orm}} & {\textbf{sna}} & {\textbf{sot}} & {\textbf{swa}} & {\textbf{twi}} & {\textbf{wol}} & {\textbf{xho}} & {\textbf{yor}} & {\textbf{zul}} & {\textbf{ave}} \\
\midrule
XLM-R-large & \textbf{90.5} & \textbf{84.3} & 75.8 & 37.2 & 68.2 & 39.3 & 40.5 & 32.8 & 37.7 & 59.2 & 41.2 & 39.7 & 74.2 & 39.0 & 43.8 & 63.5 & 38.5 & 62.2 & 49.6\\
Serengeti & 77.3 & 60.7 & 54.8 & 51.3 & 61.0 & 56.0 & 55.2 & 36.2 & 55.3 & 46.3 & 58.3 & 55.0 & 66.2 & 42.7 & 43.8 & 56.3 & 53.5 & 57.8 & 53.1\\
Afro-XLMR-base & 81.5 & 78.5 & 71.3 & 36.3 & 68.8 & 59.8 & 57.7 & \textbf{37.8} & 44.2 & 56.7 & 59.8 & 61.5 & 67.0 & 40.8 & 41.0 & 61.0 & 52.2 & 62.7 & 54.9\\
Afro-XLMR-large & 86.5 & 82.3 & 77.2 & 39.7 & 75.2 & 69.8 & 64.5 & 35.3 & 57.8 & 69.7 & 68.0 & 69.2 & \textbf{74.3} & 39.5 & 39.8 & 69.0 & 61.0 & 72.2 & 61.4 \\
Afro-XLMR-76L-large & 88.2 & 83.3 & \textbf{78.5} & \textbf{58.3} & \textbf{73.3} & \textbf{70.0} & 65.8 & 33.3 & \textbf{68.0} &\textbf{69.3} & \textbf{70.8} & \textbf{70.8} & 73.3 & \textbf{59.5} & \textbf{51.8} & \textbf{73.0} & \textbf{63.2} & \textbf{72.5} & \textbf{65.7}\\
\midrule
GPT-4o & 86.2 & 78.7 & 66.7 & 48.3 & 69.2 & 68.2 & \textbf{66.8} & 31.2 & 67.2 & 66.2 & 69.8 & 68.3 & 72.5 & 53.2 & 49.5 & 72.5 & 63.5 & 70.0 & 62.7 \\
\bottomrule
\end{tabular}
